Deep Near-Infrared Observations and Identifications of Chandra Sources in the Orion Molecular Cloud 2 and 3

We conducted deep NIR imaging observations of the Orion molecular cloud 2 and 3 using QUIRC on the 88-inch telescope of the University of Hawaii. Our purposes are 1) to generate a comprehensive NIR source catalog of these star forming clouds, and 2) to identify the NIR counterpart of the Chandra X-ray sources that have no counterpart in the 2MASS catalog. Our J-, H-, and K-band observations are about 2 mag deeper than those of 2MASS, and well match the current Chandra observation. We detected 1448 NIR sources, for which we derived the position, the J-, H-, and K-band magnitude, and the 2MASS counterpart. Using this catalog, we identified the NIR counterpart for about 42% of the 2MASS-unIDed Chandra sources. The nature of these Chandra sources are discussed using their NIR colors and spatial distributions, and a dozen protostar and brown dwarf candidates are identified.

==> (inline-0) <==
\begin{deluxetable}{lcl}
 \tabletypesize{\scriptsize}
 \tablecaption{Observation Log\label{tb:t1}}
 \tablecolumns{3}
 \tablewidth{0pt}
 \tablehead{
 \colhead{Date} &
 \colhead{Band} &
 \colhead{Frame} \\
 \colhead{} &
 \colhead{} &
 \colhead{Numbers\tablenotemark{a}}
 }
 \startdata
 2001 Feb 4  & \ki & No.1--No.169\\
 2001 Feb 5  & \ji & No.1--No.52\\
 2001 Feb 6  & \hi & No.1--No.169\\
 2001 Mar 11 & \ji & No.1, No.51--No.169\\
 2001 Mar 12 & \ji & No.1--No.129\\
 2001 Mar 13 & \ji & No.1, No.107--No.169\\
 \enddata
 \tablenotetext{a}{The frame numbers (see Fig.\ref{fg:f1}) covered each night. In the
 \ji-band sweep, for which we spent four nights, some frames are duplicated; i.e., the
 frame No.1 at the beginning of every run to check the telescope positioning accuracy,
 and frame No.51--No.52 and No.107--No.129 to check any difference of image quality in
 different nights. All these duplicated frames were confirmed to have similar quality
 and were combined equally into the final \ji-band mosaic image with the correction for
 the exposure time.}
\end{deluxetable}

\begin{deluxetable}{rccrrrc}
 \tabletypesize{\scriptsize}
 \tablecaption{QUIRC Source List\label{tb:t2}}
 \tablecolumns{8}
 \tablewidth{0pt}
 \tablehead{
 \colhead{ID} &
 \colhead{R.A.\tablenotemark{a}} &
 \colhead{Dec.\tablenotemark{a}} &
 \colhead{\ji\tablenotemark{bcde}} &
 \colhead{\hi\tablenotemark{bcde}} &
 \colhead{\ki\tablenotemark{bde}} &
 \colhead{2MASS} \\
 \colhead{} &
 \colhead{(hh:mm:ss.ss)} &
 \colhead{(dd:mm:ss.s)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{Counterpart} 
 }
 \startdata
   1 & 05:34:28.94 & $-$05:08:38.7 &    15.52 &    14.13 & 13.74 & 2MASSI J0534289$-$050838\\
   2 & 05:34:29.36 & $-$05:11:14.4 &    17.45 &    16.75 & 16.51 & \\
   3 & 05:34:29.48 & $-$05:05:24.7 &    17.64 &    16.82 & 16.44 & \\
   4 & 05:34:29.60 & $-$05:04:29.0 &    14.05 &    13.47 & 13.15 & 2MASSI J0534295$-$050428\\
   5 & 05:34:29.86 & $-$05:04:05.6 &    12.83 &    12.16 & 11.95 & 2MASSI J0534298$-$050405\\
   6 & 05:34:30.15 & $-$05:11:56.7 &    15.70 &    14.35 & 13.99 & 2MASSI J0534301$-$051156\\
   7 & 05:34:30.27 & $-$05:11:48.2 & 11.53             & 10.64$^{\dagger}$ &  9.95$^{\dagger}$ & 2MASSI J0534302$-$051148\\
   8 & 05:34:30.61 & $-$05:11:05.0 &    13.90 &    13.30 & 13.08 & 2MASSI J0534305$-$051104\\
   9 & 05:34:30.97 & $-$05:03:56.9 &    16.94 &    16.14 & 15.80 & \\
  10 & 05:34:31.07 & $-$05:06:17.1 &    17.42 &    16.64 & 16.23 & \\
  11 & 05:34:31.47 & $-$05:08:54.1 &    16.45 &    15.84 & 15.56 & \\
  12 & 05:34:31.52 & $-$05:12:30.0 &  9.49$^{\dagger}$ &  8.40$^{\dagger}$ &  7.95$^{\dagger}$ & 2MASSI J0534315$-$051230\\
  13 & 05:34:31.58 & $-$05:11:50.3 &    17.78 &    16.59 & 16.21 & \\
  14 & 05:34:31.85 & $-$05:04:09.3 &    13.31 &    12.66 & 12.50 & 2MASSI J0534318$-$050408\\
  15 & 05:34:32.03 & $-$05:10:23.2 &    15.21 &    14.63 & 14.51 & 2MASSI J0534320$-$051023\\
  16 & 05:34:32.05 & $-$05:11:24.8 &    13.01 &    12.19 & 11.83 & 2MASSI J0534320$-$051124\\
  17 & 05:34:32.36 & $-$05:12:59.6 &    18.64 &    15.67 & 15.12 & \\
  18 & 05:34:32.55 & $-$05:04:21.3 &    17.65 &    16.83 & 16.63 & \\
  19 & 05:34:32.88 & $-$05:10:15.5 &    16.25 &    15.33 & 15.06 & 2MASSI J0534328$-$051015\\
  20 & 05:34:32.89 & $-$05:09:30.9 &    20.34 & $>$20.72 & 17.05 & \\
  21 & 05:34:33.26 & $-$05:07:26.8 &    14.51 &    14.22 & 13.85 & 2MASSI J0534332$-$050726\\
  22 & 05:34:33.27 & $-$05:11:44.1 &    17.50 &    16.44 & 16.00 & \\
  23 & 05:34:34.06 & $-$05:12:27.0 &    15.37 &    14.43 & 14.14 & 2MASSI J0534340$-$051227\\
  24 & 05:34:34.16 & $-$05:05:57.0 &    17.18 &    16.44 & 16.12 & \\
  25 & 05:34:34.17 & $-$05:05:17.1 &    13.30 &    12.71 & 12.40 & 2MASSI J0534341$-$050516\\
  26 & 05:34:34.62 & $-$05:04:49.7 &    14.02 &    13.25 & 13.03 & 2MASSI J0534346$-$050449\\
  27 & 05:34:34.66 & $-$05:05:08.4 &    16.22 &    15.37 & 15.18 & 2MASSI J0534346$-$050508\\
  28 & 05:34:35.55 & $-$05:08:45.0 &    17.42 &    16.49 & 16.19 & \\
  29 & 05:34:35.55 & $-$05:09:04.8 &    17.43 &    16.77 & 16.46 & \\
  30 & 05:34:35.95 & $-$05:09:03.2 &    16.10 &    15.27 & 14.94 & 2MASSI J0534359$-$050903\\
  31 & 05:34:36.14 & $-$05:05:08.0 &    16.34 &    15.48 & 15.46 & 2MASSI J0534361$-$050507\\
  32 & 05:34:36.26 & $-$05:00:48.2 &    19.98 &    18.96 & 16.79 & \\
  33 & 05:34:36.35 & $-$05:02:54.7 &    16.61 &    15.67 & 15.40 & \\
  34 & 05:34:36.39 & $-$05:11:40.6 &    14.82 &    14.19 & 14.12 & 2MASSI J0534363$-$051140\\
  35 & 05:34:36.69 & $-$05:05:03.4 &    16.05 &    15.23 & 15.05 & 2MASSI J0534366$-$050503\\
  36 & 05:34:36.69 & $-$05:08:17.5 &    18.13 &    17.49 & 16.55 & \\
  37 & 05:34:36.72 & $-$05:09:37.3 &    17.71 &    16.98 & 16.44 & \\
  38 & 05:34:36.76 & $-$05:01:55.3 &    20.87 &    19.90 & 17.27 & \\
  39 & 05:34:36.83 & $-$05:06:09.9 &    15.74 &    14.96 & 14.73 & 2MASSI J0534368$-$050609\\
  40 & 05:34:36.84 & $-$05:05:19.8 &    17.75 &    16.71 & 15.68 & \\
  41 & 05:34:36.92 & $-$05:05:11.9 &    16.92 &    16.46 & 16.09 & \\
  42 & 05:34:36.93 & $-$05:08:14.5 &    17.01 &    16.77 & 16.65 & \\
  43 & 05:34:37.03 & $-$05:12:39.1 &    16.80 &    15.41 & 14.98 & \\
  44 & 05:34:37.63 & $-$05:04:49.3 &    16.82 &    15.79 & 14.94 & \\
  45 & 05:34:37.80 & $-$05:14:29.4 &    15.17 &    14.08 & 13.72 & 2MASSI J0534377$-$051429\\
  46 & 05:34:37.91 & $-$05:08:48.0 &    16.25 &    15.28 & 15.00 & 2MASSI J0534379$-$050847\\
  47 & 05:34:37.91 & $-$05:13:32.3 &    14.46 &    13.93 & 13.63 & 2MASSI J0534378$-$051332\\
  48 & 05:34:38.00 & $-$05:14:06.4 &    16.77 &    16.17 & 15.59 & \\
  49 & 05:34:38.08 & $-$05:13:09.7 &    16.75 &    15.73 & 15.36 & \\
  50 & 05:34:38.13 & $-$05:03:05.5 &    16.26 &    15.26 & 14.55 & 2MASSI J0534381$-$050305\\
  51 & 05:34:38.13 & $-$05:04:57.9 &    12.30 &    11.70 & 11.40 & 2MASSI J0534381$-$050458\\
  52 & 05:34:38.16 & $-$05:05:17.2 &    14.35 &    13.84 & 13.33 & 2MASSI J0534381$-$050517\\
  53 & 05:34:38.34 & $-$05:01:26.0 &    15.26 &    14.24 & 13.90 & 2MASSI J0534383$-$050125\\
  54 & 05:34:38.39 & $-$05:02:06.5 &    19.60 &    19.02 & 16.59 & \\
  55 & 05:34:38.49 & $-$05:10:42.2 &    16.42 &    15.49 & 15.09 & 2MASSI J0534384$-$051042\\
  56 & 05:34:38.57 & $-$05:04:19.5 &    15.73 &    14.78 & 14.54 & 2MASSI J0534385$-$050419\\
  57 & 05:34:38.58 & $-$05:00:44.9 &    16.12 &    15.30 & 15.06 & 2MASSI J0534385$-$050044\\
  58 & 05:34:38.74 & $-$05:04:05.7 &    15.72 &    15.18 & 14.72 & 2MASSI J0534387$-$050405\\
  59 & 05:34:38.86 & $-$05:04:40.7 &    16.05 &    15.26 & 14.97 & 2MASSI J0534388$-$050440\\
  60 & 05:34:38.90 & $-$05:02:36.6 &    13.65 &    12.91 & 12.69 & 2MASSI J0534388$-$050236\\
  61 & 05:34:38.90 & $-$05:14:28.5 &    14.45 &    13.34 & 13.02 & 2MASSI J0534388$-$051428\\
  62 & 05:34:39.20 & $-$05:04:52.9 &    16.44 &    15.01 & 14.03 & \\
  63 & 05:34:39.24 & $-$05:01:48.9 &    13.81 &    13.24 & 12.83 & \\
  64 & 05:34:39.29 & $-$05:00:47.1 &    14.62 &    13.94 & 13.73 & 2MASSI J0534393$-$050046\\
  65 & 05:34:39.35 & $-$05:11:35.1 &    18.24 &    16.94 & 16.23 & \\
  66 & 05:34:39.38 & $-$05:01:46.7 &    12.86 &    12.26 & 11.89 & 2MASSI J0534393$-$050146\\
  67 & 05:34:39.43 & $-$05:03:43.7 &    18.09 &    16.93 & 16.05 & \\
  68 & 05:34:39.75 & $-$05:03:06.2 &    12.95 &    12.16 & 11.95 & 2MASSI J0534397$-$050306\\
  69 & 05:34:39.78 & $-$05:00:34.0 &    16.19 &    15.03 & 14.39 & \\
  70 & 05:34:39.86 & $-$05:02:13.2 &    16.73 &    15.51 & 15.12 & \\
  71 & 05:34:39.88 & $-$05:07:59.7 &    16.48 &    16.06 & 15.84 & 2MASSI J0534398$-$050800\\
  72 & 05:34:39.97 & $-$05:04:08.8 &    15.91 &    15.03 & 14.80 & 2MASSI J0534399$-$050408\\
  73 & 05:34:39.98 & $-$05:10:07.0 &  9.11$^{\dagger}$ &  8.96$^{\dagger}$ &  8.83$^{\dagger}$ & 2MASSI J0534399$-$051007\\
  74 & 05:34:40.41 & $-$05:07:53.2 &    15.85 &    15.43 & 15.21 & 2MASSI J0534403$-$050753\\
  75 & 05:34:40.64 & $-$05:06:58.6 &    15.67 &    13.21 & 11.87 & 2MASSI J0534406$-$050658\\
  76 & 05:34:40.66 & $-$05:12:24.5 &    15.10 &    14.49 & 14.20 & 2MASSI J0534406$-$051224\\
  77 & 05:34:40.73 & $-$05:09:24.1 &    15.62 &    14.98 & 14.66 & 2MASSI J0534407$-$050924\\
  78 & 05:34:41.32 & $-$05:01:19.6 &    15.36 &    14.34 & 14.03 & 2MASSI J0534413$-$050119\\
  79 & 05:34:41.53 & $-$05:07:02.4 &    15.01 &    14.69 & 14.29 & 2MASSI J0534415$-$050702\\
  80 & 05:34:41.55 & $-$05:02:25.2 &    16.34 &    15.58 & 15.37 & 2MASSI J0534415$-$050225\\
  81 & 05:34:41.84 & $-$05:08:39.7 &    16.80 &    16.29 & 16.04 & \\
  82 & 05:34:42.01 & $-$05:06:41.9 &    16.84 &    16.15 & 15.81 & \\
  83 & 05:34:42.03 & $-$05:02:25.0 &    14.01 &    13.33 & 13.09 & 2MASSI J0534420$-$050224\\
  84 & 05:34:42.05 & $-$05:04:31.8 &    13.95 &    13.23 & 12.52 & 2MASSI J0534420$-$050431\\
  85 & 05:34:42.28 & $-$05:07:14.6 &  9.58$^{\dagger}$ &  9.64$^{\dagger}$ &  9.58$^{\dagger}$ & 2MASSI J0534422$-$050714\\
  86 & 05:34:42.39 & $-$05:04:00.0 &    17.78 &    16.83 & 16.44 & \\
  87 & 05:34:42.41 & $-$05:12:38.2 &    13.22 &    12.40 & 12.13 & 2MASSI J0534424$-$051238\\
  88 & 05:34:42.42 & $-$05:12:18.8 & 10.00$^{\dagger}$ &  9.18$^{\dagger}$ &  8.86$^{\dagger}$ & 2MASSI J0534424$-$051218\\
  89 & 05:34:42.60 & $-$05:03:16.2 &    15.96 &    15.19 & 15.00 & 2MASSI J0534425$-$050316\\
  90 & 05:34:42.69 & $-$04:58:55.9 &    17.29 &    16.42 & 15.67 & \\
  91 & 05:34:43.09 & $-$05:00:11.6 &    16.22 &    15.72 & 15.43 & 2MASSI J0534430$-$050011\\
  92 & 05:34:43.16 & $-$05:13:33.8 &    17.65 &    16.72 & 16.31 & \\
  93 & 05:34:43.18 & $-$05:01:57.9 &    16.91 &    15.87 & 15.66 & \\
  94 & 05:34:43.24 & $-$05:07:28.3 &    16.44 &    15.86 & 15.77 & \\
  95 & 05:34:43.48 & $-$05:14:42.5 &    15.40 &    14.09 & 13.84 & 2MASSI J0534434$-$051442\\
  96 & 05:34:43.50 & $-$05:14:21.2 &    15.34 &    14.38 & 14.12 & 2MASSI J0534434$-$051421\\
  97 & 05:34:43.52 & $-$05:01:26.3 &    17.11 &    16.33 & 16.06 & \\
  98 & 05:34:43.58 & $-$05:06:24.5 &    16.37 &    15.81 & 15.53 & 2MASSI J0534435$-$050624\\
  99 & 05:34:43.65 & $-$05:07:13.1 &    16.32 &    15.65 & 15.27 & \\
 100 & 05:34:43.88 & $-$05:14:22.2 &    16.93 &    15.88 & 15.80 & \\
 101 & 05:34:43.89 & $-$05:12:55.8 &    14.21 &    13.16 & 12.89 & 2MASSI J0534438$-$051255\\
 102 & 05:34:43.96 & $-$04:59:33.4 &    13.48 &    12.80 & 12.58 & 2MASSI J0534439$-$045933\\
 103 & 05:34:44.08 & $-$05:06:26.5 &    16.72 &    16.19 & 15.55 & 2MASSI J0534440$-$050626\\
 104 & 05:34:44.14 & $-$04:59:10.1 &    17.36 &    16.20 & 15.70 & \\
 105 & 05:34:44.18 & $-$05:06:43.2 &    13.93 &    13.30 & 13.12 & 2MASSI J0534441$-$050643\\
 106 & 05:34:44.48 & $-$05:02:55.3 &    17.51 &    16.48 & 16.23 & \\
 107 & 05:34:44.57 & $-$05:02:13.5 &    21.20 &    18.76 & 16.66 & \\
 108 & 05:34:44.90 & $-$05:12:31.8 &    15.28 &    14.33 & 13.75 & 2MASSI J0534448$-$051231\\
 109 & 05:34:44.98 & $-$05:06:49.5 & 11.74             & 11.25             & 10.75$^{\dagger}$ & 2MASSI J0534449$-$050649\\
 110 & 05:34:45.07 & $-$05:06:20.1 &    13.79 &    12.58 & 12.14 & 2MASSI J0534450$-$050620\\
 111 & 05:34:45.12 & $-$05:14:06.1 &    14.57 &    13.46 & 12.91 & 2MASSI J0534451$-$051406\\
 112 & 05:34:45.14 & $-$05:00:05.9 &    16.37 &    15.48 & 15.12 & 2MASSI J0534451$-$050005\\
 113 & 05:34:45.19 & $-$05:10:47.6 &    12.21 &    11.43 & 11.04 & 2MASSI J0534451$-$051047\\
 114 & 05:34:45.33 & $-$05:00:50.0 &    14.35 &    13.53 & 13.27 & 2MASSI J0534453$-$050049\\
 115 & 05:34:45.45 & $-$05:02:07.9 &    12.27 &    11.58 & 11.33 & 2MASSI J0534454$-$050207\\
 116 & 05:34:45.53 & $-$05:10:16.0 &    14.65 &    13.99 & 13.89 & 2MASSI J0534455$-$051016\\
 117 & 05:34:45.95 & $-$05:04:14.3 &    17.53 &    16.73 & 16.56 & \\
 118 & 05:34:46.02 & $-$05:08:58.1 &    16.53 &    15.63 & 15.31 & 2MASSI J0534460$-$050858\\
 119 & 05:34:46.08 & $-$05:13:11.6 &    15.77 &    14.96 & 14.41 & \\
 120 & 05:34:46.35 & $-$05:01:22.8 & $>$21.62 & $>$20.67 & 16.70 & \\
 121 & 05:34:46.60 & $-$05:04:46.6 &    15.75 &    15.05 & 14.92 & 2MASSI J0534465$-$050446\\
 122 & 05:34:46.63 & $-$05:10:40.4 &    12.05 &    11.47 & 11.32 & 2MASSI J0534466$-$051040\\
 123 & 05:34:46.79 & $-$05:04:26.8 &    16.85 &    15.81 & 15.37 & \\
 124 & 05:34:46.82 & $-$04:59:10.9 &    12.31 &    11.51 & 11.16 & \\
 125 & 05:34:46.91 & $-$05:06:46.3 &    17.30 &    16.38 & 16.23 & \\
 126 & 05:34:46.94 & $-$04:59:13.1 &    12.13 &    11.38 & 11.03 & 2MASSI J0534469$-$045912\\
 127 & 05:34:47.03 & $-$05:08:12.4 &    17.18 &    16.51 & 16.19 & \\
 128 & 05:34:47.08 & $-$05:00:22.3 &    16.68 &    15.78 & 15.51 & 2MASSI J0534470$-$050022\\
 129 & 05:34:47.09 & $-$05:08:45.6 &    16.62 &    15.58 & 15.45 & \\
 130 & 05:34:47.68 & $-$04:59:16.3 & $>$21.51 &    19.94 & 16.71 & \\
 131 & 05:34:47.68 & $-$04:59:33.3 &    13.65 &    13.00 & 12.75 & 2MASSI J0534476$-$045933\\
 132 & 05:34:47.85 & $-$05:00:18.7 &    16.89 &    15.83 & 15.38 & \\
 133 & 05:34:47.96 & $-$05:04:54.9 & 11.89             & 11.16             & 10.67$^{\dagger}$ & 2MASSI J0534479$-$050455\\
 134 & 05:34:48.25 & $-$05:10:39.0 &    16.00 &    15.32 & 15.27 & 2MASSI J0534482$-$051038\\
 135 & 05:34:48.26 & $-$05:03:30.3 &    17.05 &    15.99 & 15.89 & \\
 136 & 05:34:48.28 & $-$05:09:00.8 &    15.25 &    14.22 & 13.93 & 2MASSI J0534482$-$050900\\
 137 & 05:34:48.29 & $-$05:07:13.5 &    12.83 &    12.16 & 12.02 & 2MASSI J0534482$-$050713\\
 138 & 05:34:48.42 & $-$05:05:01.4 &    12.47 &    11.79 & 11.64 & 2MASSI J0534484$-$050501\\
 139 & 05:34:48.49 & $-$05:01:52.3 &    17.57 &    15.92 & 15.67 & \\
 140 & 05:34:48.51 & $-$05:07:11.0 &    13.30 &    12.70 & 12.51 & 2MASSI J0534485$-$050710\\
 141 & 05:34:48.77 & $-$05:02:46.8 &    17.02 &    16.06 & 15.57 & \\
 142 & 05:34:48.98 & $-$05:06:56.9 &    17.71 &    16.47 & 15.94 & \\
 143 & 05:34:49.17 & $-$04:56:01.0 &    19.36 &    16.27 & 14.88 & \\
 144 & 05:34:49.18 & $-$05:01:38.1 &    17.53 &    16.45 & 15.85 & \\
 145 & 05:34:49.22 & $-$05:04:38.1 &    12.48 &    11.77 & 11.58 & 2MASSI J0534492$-$050438\\
 146 & 05:34:49.35 & $-$05:11:53.5 &    17.21 &    16.09 & 15.70 & \\
 147 & 05:34:49.37 & $-$04:59:38.2 &    16.61 &    15.70 & 15.35 & 2MASSI J0534493$-$045937\\
 148 & 05:34:49.49 & $-$05:11:34.8 &    17.78 &    16.19 & 15.51 & \\
 149 & 05:34:49.58 & $-$05:04:59.6 &    13.31 &    12.59 & 12.29 & 2MASSI J0534495$-$050459\\
 150 & 05:34:49.59 & $-$05:11:18.0 &    17.13 &    16.19 & 16.01 & \\
 151 & 05:34:49.69 & $-$05:07:07.4 &    17.62 &    16.23 & 15.83 & \\
 152 & 05:34:49.73 & $-$05:00:03.0 &    15.27 &    14.71 & 14.55 & 2MASSI J0534497$-$050003\\
 153 & 05:34:50.04 & $-$05:00:37.4 &    17.73 &    16.54 & 16.05 & \\
 154 & 05:34:50.04 & $-$05:02:57.3 &    17.62 &    16.15 & 15.56 & \\
 155 & 05:34:50.11 & $-$04:58:18.6 &    17.16 &    16.21 & 15.95 & \\
 156 & 05:34:50.15 & $-$04:56:42.5 & $>$21.50 & $>$20.55 & 16.55 & \\
 157 & 05:34:50.15 & $-$05:16:06.3 &    18.08 &    16.58 & 15.66 & \\
 158 & 05:34:50.27 & $-$04:59:24.3 &    16.13 &    15.20 & 14.97 & 2MASSI J0534502$-$045924\\
 159 & 05:34:50.32 & $-$05:15:04.7 &    17.00 &    15.84 & 15.23 & \\
 160 & 05:34:50.51 & $-$05:11:10.5 & 11.80             & 11.21             & 11.09$^{\dagger}$ & 2MASSI J0534505$-$051110\\
 161 & 05:34:50.56 & $-$05:06:38.3 &    13.97 &    13.46 & 13.18 & 2MASSI J0534505$-$050638\\
 162 & 05:34:50.66 & $-$05:04:07.8 &    12.66 &    11.88 & 11.60 & 2MASSI J0534506$-$050407\\
 163 & 05:34:50.73 & $-$04:58:37.0 & 12.25             & 11.21             & 10.81$^{\dagger}$ & 2MASSI J0534507$-$045836\\
 164 & 05:34:51.15 & $-$04:55:48.4 &    17.44 &    15.28 & 14.48 & \\
 165 & 05:34:51.15 & $-$05:12:32.2 &    13.73 &    12.80 & 12.41 & 2MASSI J0534511$-$051232\\
 166 & 05:34:51.31 & $-$04:56:13.5 & $>$21.24 &    19.75 & 15.07 & \\
 167 & 05:34:51.41 & $-$05:00:11.4 &    13.20 &    12.46 & 12.20 & 2MASSI J0534514$-$050011\\
 168 & 05:34:51.43 & $-$05:13:29.5 &    12.86 &    12.19 & 11.94 & 2MASSI J0534514$-$051329\\
 169 & 05:34:51.43 & $-$05:14:40.3 &    19.83 &    17.94 & 16.40 & \\
 170 & 05:34:51.73 & $-$05:08:18.8 &    16.44 &    15.34 & 15.01 & 2MASSI J0534517$-$050818\\
 171 & 05:34:51.77 & $-$04:55:55.4 &    15.88 &    13.67 & 12.68 & 2MASSI J0534517$-$045555\\
 172 & 05:34:51.82 & $-$04:58:28.9 & $>$21.76 & $>$20.81 & 17.72 & \\
 173 & 05:34:52.08 & $-$04:58:24.1 &    17.44 &    16.24 & 15.82 & \\
 174 & 05:34:52.26 & $-$05:12:03.2 &    13.10 &    12.36 & 12.17 & 2MASSI J0534522$-$051203\\
 175 & 05:34:52.40 & $-$05:14:19.6 &    15.96 &    14.96 & 14.67 & \\
 176 & 05:34:52.61 & $-$05:15:36.5 &    13.04 &    11.74 & 11.18 & 2MASSI J0534526$-$051536\\
 177 & 05:34:52.69 & $-$05:10:32.7 &    16.37 &    15.19 & 14.92 & 2MASSI J0534526$-$051032\\
 178 & 05:34:52.76 & $-$05:00:50.8 &    13.10 &    12.39 & 12.16 & 2MASSI J0534527$-$050050\\
 179 & 05:34:52.93 & $-$05:15:19.5 &    16.47 &    15.34 & 14.64 & \\
 180 & 05:34:53.05 & $-$05:03:27.0 & 12.01             & 11.40             & 10.73$^{\dagger}$ & 2MASSI J0534530$-$050327\\
 181 & 05:34:53.13 & $-$04:56:49.4 & $>$21.49 & $>$20.54 & 16.66 & \\
 182 & 05:34:53.43 & $-$05:10:27.8 &    12.14 &    11.51 & 11.29 & 2MASSI J0534534$-$051027\\
 183 & 05:34:53.44 & $-$04:57:32.8 &    13.38 &    12.52 & 12.29 & 2MASSI J0534534$-$045732\\
 184 & 05:34:53.53 & $-$05:11:52.2 &    15.73 &    14.47 & 13.91 & \\
 185 & 05:34:53.56 & $-$05:02:55.1 &    18.17 &    16.64 & 16.21 & \\
 186 & 05:34:53.56 & $-$05:03:47.5 &    17.97 &    16.68 & 16.06 & \\
 187 & 05:34:53.63 & $-$05:01:29.0 &    14.32 &    13.71 & 13.38 & 2MASSI J0534536$-$050129\\
 188 & 05:34:53.64 & $-$05:02:02.6 &    14.91 &    13.84 & 13.55 & 2MASSI J0534536$-$050202\\
 189 & 05:34:53.65 & $-$05:04:47.3 &    17.23 &    15.87 & 15.15 & \\
 190 & 05:34:53.71 & $-$04:59:13.8 &    17.92 &    16.74 & 16.23 & \\
 191 & 05:34:53.73 & $-$05:05:48.8 &    13.25 &    12.61 & 12.39 & 2MASSI J0534537$-$050548\\
 192 & 05:34:53.80 & $-$05:12:24.2 &    16.58 &    15.98 & 15.45 & \\
 193 & 05:34:53.87 & $-$04:56:22.4 & 12.43             & 11.42             & 10.99$^{\dagger}$ & 2MASSI J0534538$-$045622\\
 194 & 05:34:53.89 & $-$05:07:55.4 &    16.98 &    15.72 & 15.13 & \\
 195 & 05:34:53.96 & $-$04:56:15.7 &    17.30 &    16.14 & 15.52 & \\
 196 & 05:34:54.16 & $-$05:11:21.9 &    18.74 &    16.88 & 16.42 & \\
 197 & 05:34:54.58 & $-$04:56:05.4 & 12.17             & 11.15             & 10.54$^{\dagger}$ & 2MASSI J0534545$-$045605\\
 198 & 05:34:54.82 & $-$05:10:12.6 &    16.77 &    16.42 & 15.40 & \\
 199 & 05:34:54.90 & $-$05:02:43.6 &    17.07 &    16.02 & 15.16 & \\
 200 & 05:34:54.92 & $-$05:01:28.4 &    18.00 &    16.94 & 16.22 & \\
 201 & 05:34:54.93 & $-$05:02:21.2 & 12.13             & 11.52             & 11.25$^{\dagger}$ & 2MASSI J0534549$-$050220\\
 202 & 05:34:55.00 & $-$04:55:37.6 & $>$21.40 &    17.64 & 16.16 & \\
 203 & 05:34:55.11 & $-$05:17:45.5 & $>$21.00 &    15.65 & 14.57 & \\
 204 & 05:34:55.23 & $-$05:15:58.4 &    18.36 &    15.43 & 14.73 & \\
 205 & 05:34:55.32 & $-$04:56:59.6 &    14.37 &    13.70 & 13.49 & 2MASSI J0534553$-$045659\\
 206 & 05:34:55.35 & $-$05:09:25.5 &    16.80 &    15.62 & 15.08 & \\
 207 & 05:34:55.38 & $-$05:13:51.9 &    17.57 &    16.27 & 16.04 & \\
 208 & 05:34:55.40 & $-$05:16:00.9 &    17.33 &    14.97 & 14.29 & \\
 209 & 05:34:55.42 & $-$05:01:39.5 &    12.51 &    11.71 & 11.55 & 2MASSI J0534554$-$050139\\
 210 & 05:34:55.49 & $-$05:11:15.1 &    17.97 &    16.48 & 15.95 & \\
 211 & 05:34:55.49 & $-$05:12:59.3 &    18.24 &    16.79 & 16.14 & \\
 212 & 05:34:55.61 & $-$05:12:34.9 &    19.06 &    16.89 & 16.45 & \\
 213 & 05:34:55.64 & $-$05:06:30.3 &    18.14 &    16.82 & 15.94 & \\
 214 & 05:34:55.67 & $-$04:56:12.0 & 12.39             & 11.10             & 10.26$^{\dagger}$ & 2MASSI J0534556$-$045611\\
 215 & 05:34:55.81 & $-$04:58:17.1 &    18.87 &    17.40 & 16.07 & \\
 216 & 05:34:55.86 & $-$05:07:30.0 &    16.89 &    15.81 & 15.31 & 2MASSI J0534558$-$050730\\
 217 & 05:34:55.87 & $-$05:08:21.2 &    12.84 &    11.96 & 11.74 & 2MASSI J0534558$-$050821\\
 218 & 05:34:55.91 & $-$05:15:47.8 &    17.79 &    16.53 & 16.54 & \\
 219 & 05:34:56.10 & $-$05:00:55.2 &    12.73 &    11.94 & 11.74 & 2MASSI J0534561$-$050055\\
 220 & 05:34:56.13 & $-$05:06:01.8 &    12.53 &    11.93 & 11.64 & 2MASSI J0534561$-$050601\\
 221 & 05:34:56.17 & $-$05:09:25.4 &    15.00 &    14.08 & 13.76 & 2MASSI J0534561$-$050925\\
 222 & 05:34:56.18 & $-$05:05:06.6 &    18.32 &    17.51 & 16.73 & \\
 223 & 05:34:56.36 & $-$05:08:04.8 &    17.90 &    16.21 & 15.85 & \\
 224 & 05:34:56.38 & $-$05:15:28.3 &    18.30 &    15.76 & 15.13 & \\
 225 & 05:34:56.54 & $-$05:01:07.2 &    14.35 &    13.54 & 13.10 & 2MASSI J0534565$-$050107\\
 226 & 05:34:56.63 & $-$05:11:12.4 &    13.56 &    12.53 & 12.04 & 2MASSI J0534566$-$051112\\
 227 & 05:34:56.66 & $-$05:11:03.3 &    17.17 &    15.50 & 15.00 & \\
 228 & 05:34:56.67 & $-$05:14:52.3 &    14.94 &    13.83 & 13.25 & 2MASSI J0534566$-$051452\\
 229 & 05:34:56.72 & $-$05:13:56.9 &    15.95 &    14.89 & 14.35 & \\
 230 & 05:34:56.77 & $-$05:09:58.5 &    14.10 &    12.99 & 12.58 & 2MASSI J0534567$-$050958\\
 231 & 05:34:56.78 & $-$05:10:43.8 &    13.46 &    12.57 & 12.31 & 2MASSI J0534567$-$051043\\
 232 & 05:34:56.82 & $-$05:11:33.0 & 10.92$^{\dagger}$ & 10.19$^{\dagger}$ &  9.69$^{\dagger}$ & 2MASSI J0534568$-$051132\\
 233 & 05:34:56.95 & $-$04:54:36.0 &    18.24 &    15.22 & 13.64 & \\
 234 & 05:34:57.07 & $-$05:00:55.9 &    18.23 &    16.87 & 16.20 & \\
 235 & 05:34:57.16 & $-$05:01:35.5 &    17.63 &    16.47 & 16.15 & \\
 236 & 05:34:57.18 & $-$05:07:16.8 &    16.06 &    14.95 & 14.55 & 2MASSI J0534571$-$050716\\
 237 & 05:34:57.20 & $-$05:08:23.9 &    12.08 &    11.36 & 11.01 & 2MASSI J0534571$-$050823\\
 238 & 05:34:57.31 & $-$05:02:50.8 &    18.42 &    16.50 & 15.68 & \\
 239 & 05:34:57.32 & $-$05:04:00.2 &    18.59 &    16.98 & 16.58 & \\
 240 & 05:34:57.38 & $-$05:14:33.5 &    13.44 &    12.30 & 11.81 & 2MASSI J0534573$-$051433\\
 241 & 05:34:57.46 & $-$04:56:45.5 &    14.40 &    12.51 & 11.63 & 2MASSI J0534574$-$045645\\
 242 & 05:34:57.61 & $-$04:54:33.3 & $>$21.31 &    17.55 & 16.12 & \\
 243 & 05:34:57.63 & $-$05:06:25.4 &    18.46 &    16.91 & 15.81 & \\
 244 & 05:34:57.68 & $-$05:12:29.7 &    14.35 &    12.89 & 12.34 & 2MASSI J0534576$-$051229\\
 245 & 05:34:57.71 & $-$04:57:20.0 &    17.98 &    14.82 & 12.83 & \\
 246 & 05:34:57.89 & $-$05:08:42.7 &    16.78 &    15.85 & 15.67 & 2MASSI J0534579$-$050842\\
 247 & 05:34:58.03 & $-$05:06:25.9 &    17.84 &    16.33 & 15.51 & \\
 248 & 05:34:58.03 & $-$05:16:01.9 &    14.60 &    13.09 & 12.29 & 2MASSI J0534580$-$051601\\
 249 & 05:34:58.05 & $-$05:17:37.5 &    12.61 &    11.48 & 11.08 & 2MASSI J0534580$-$051737\\
 250 & 05:34:58.15 & $-$05:07:12.4 &    16.88 &    15.66 & 15.18 & \\
 251 & 05:34:58.19 & $-$05:09:27.5 &    12.26 &    11.51 & 11.16 & 2MASSI J0534581$-$050927\\
 252 & 05:34:58.19 & $-$05:11:53.7 &    12.61 &    11.98 & 11.71 & 2MASSI J0534581$-$051153\\
 253 & 05:34:58.21 & $-$05:00:13.2 &    17.50 &    16.38 & 16.37 & \\
 254 & 05:34:58.24 & $-$04:54:04.3 &    17.28 &    14.71 & 13.71 & 2MASSI J0534582$-$045404\\
 255 & 05:34:58.49 & $-$05:07:48.2 &    15.88 &    14.84 & 14.39 & 2MASSI J0534584$-$050748\\
 256 & 05:34:58.69 & $-$05:12:21.6 &    16.74 &    16.10 & 15.76 & \\
 257 & 05:34:58.69 & $-$05:12:26.1 &    14.04 &    13.44 & 13.14 & 2MASSI J0534586$-$051226\\
 258 & 05:34:58.83 & $-$05:15:35.7 &    17.70 &    16.75 & 15.95 & \\
 259 & 05:34:58.84 & $-$05:17:01.1 &    15.45 &    14.57 & 13.53 & \\
 260 & 05:34:58.93 & $-$05:13:45.4 &    13.72 &    12.43 & 11.86 & 2MASSI J0534589$-$051345\\
 261 & 05:34:58.93 & $-$05:16:13.3 &    16.56 &    15.57 & 14.35 & \\
 262 & 05:34:59.08 & $-$04:57:34.0 &    18.61 &    16.82 & 16.43 & \\
 263 & 05:34:59.21 & $-$05:17:39.9 &    16.81 &    15.72 & 15.21 & \\
 264 & 05:34:59.31 & $-$05:05:30.0 &    12.37 &    11.63 & 11.24 & 2MASSI J0534593$-$050530\\
 265 & 05:34:59.32 & $-$05:06:06.9 &    16.43 &    15.37 & 14.94 & 2MASSI J0534593$-$050606\\
 266 & 05:34:59.43 & $-$04:57:37.1 &    18.58 &    16.59 & 15.83 & \\
 267 & 05:34:59.67 & $-$05:02:54.4 &    18.54 &    16.60 & 15.66 & \\
 268 & 05:34:59.88 & $-$04:55:27.1 &    17.03 &    13.89 & 12.46 & 2MASSI J0534598$-$045527\\
 269 & 05:34:59.99 & $-$05:10:41.0 &    17.01 &    15.79 & 15.18 & \\
 270 & 05:35:00.19 & $-$05:00:09.4 &    17.99 &    16.78 & 16.57 & \\
 271 & 05:35:00.24 & $-$05:15:58.9 &    14.06 &    12.81 & 12.19 & 2MASSI J0535002$-$051558\\
 272 & 05:35:00.25 & $-$04:56:08.8 &    14.34 &    13.12 & 12.57 & 2MASSI J0535002$-$045608\\
 273 & 05:35:00.34 & $-$05:00:59.6 &    19.74 &    17.68 & 16.81 & \\
 274 & 05:35:00.40 & $-$05:09:44.0 &    13.72 &    13.01 & 12.72 & 2MASSI J0535003$-$050944\\
 275 & 05:35:00.41 & $-$05:09:54.5 &    16.98 &    16.25 & 15.78 & \\
 276 & 05:35:00.44 & $-$05:15:21.7 &    18.69 &    16.69 & 16.01 & \\
 277 & 05:35:00.64 & $-$04:58:53.5 &    15.90 &    15.10 & 14.75 & 2MASSI J0535006$-$045853\\
 278 & 05:35:00.67 & $-$05:05:08.6 & 10.07$^{\dagger}$ &  9.95$^{\dagger}$ &  9.89$^{\dagger}$ & 2MASSI J0535006$-$050508\\
 279 & 05:35:00.73 & $-$05:11:27.6 &    16.60 &    14.95 & 14.48 & \\
 280 & 05:35:00.86 & $-$05:09:39.1 &    12.99 &    12.28 & 12.07 & 2MASSI J0535008$-$050938\\
 281 & 05:35:00.87 & $-$05:09:16.0 &    17.51 &    16.59 & 16.63 & \\
 282 & 05:35:00.91 & $-$05:05:40.1 &    15.84 &    15.25 & 14.94 & 2MASSI J0535009$-$050540\\
 283 & 05:35:01.05 & $-$05:05:33.5 &    15.50 &    14.90 & 14.55 & 2MASSI J0535010$-$050533\\
 284 & 05:35:01.30 & $-$05:06:32.9 &    17.06 &    16.08 & 15.75 & \\
 285 & 05:35:01.32 & $-$04:55:57.0 &    14.34 &    13.25 & 12.82 & 2MASSI J0535013$-$045557\\
 286 & 05:35:01.39 & $-$04:56:32.6 &    16.47 &    15.62 & 15.11 & 2MASSI J0535013$-$045632\\
 287 & 05:35:01.43 & $-$05:09:32.7 &    12.17 &    11.48 & 11.24 & 2MASSI J0535014$-$050932\\
 288 & 05:35:01.50 & $-$05:11:04.1 &    13.77 &    12.69 & 12.18 & 2MASSI J0535014$-$051104\\
 289 & 05:35:01.63 & $-$04:56:46.2 &    18.78 &    16.41 & 15.23 & \\
 290 & 05:35:01.93 & $-$05:00:43.3 &    14.50 &    13.72 & 13.52 & 2MASSI J0535019$-$050043\\
 291 & 05:35:02.10 & $-$05:15:37.5 &    12.69 &    11.93 & 11.77 & 2MASSI J0535020$-$051537\\
 292 & 05:35:02.18 & $-$05:04:38.4 &    13.77 &    12.99 & 12.65 & 2MASSI J0535021$-$050438\\
 293 & 05:35:02.38 & $-$05:15:47.9 &  9.32$^{\dagger}$ &  8.32$^{\dagger}$ &  7.91$^{\dagger}$ & 2MASSI J0535023$-$051547\\
 294 & 05:35:02.64 & $-$04:54:17.3 &    16.84 &    14.89 & 13.89 & 2MASSI J0535026$-$045417\\
 295 & 05:35:02.64 & $-$05:09:59.1 &    15.53 &    14.44 & 14.07 & 2MASSI J0535026$-$050959\\
 296 & 05:35:02.66 & $-$04:56:42.8 &    18.07 &    16.37 & 15.06 & \\
 297 & 05:35:02.67 & $-$04:58:18.3 &    19.53 &    18.16 & 16.27 & \\
 298 & 05:35:02.73 & $-$05:08:53.9 &    18.38 &    16.93 & 16.09 & \\
 299 & 05:35:02.75 & $-$05:00:03.0 & 12.24             & 11.18             & 10.64$^{\dagger}$ & 2MASSI J0535027$-$050002\\
 300 & 05:35:02.89 & $-$05:03:03.7 &    15.82 &    15.06 & 14.76 & 2MASSI J0535028$-$050303\\
 301 & 05:35:02.90 & $-$04:54:30.2 &    20.83 &    16.27 & 13.64 & \\
 302 & 05:35:02.99 & $-$04:57:04.0 &    14.05 &    13.33 & 13.16 & 2MASSI J0535029$-$045703\\
 303 & 05:35:03.04 & $-$04:59:59.9 &    12.57 &    11.85 & 11.66 & 2MASSI J0535030$-$045959\\
 304 & 05:35:03.07 & $-$05:13:54.4 &    13.32 &    11.84 & 11.07 & 2MASSI J0535030$-$051354\\
 305 & 05:35:03.12 & $-$05:09:17.1 &    13.14 &    12.28 & 12.05 & 2MASSI J0535031$-$050917\\
 306 & 05:35:03.24 & $-$05:17:53.1 &    12.89 &    12.44 & 11.51 & 2MASSI J0535032$-$051753\\
 307 & 05:35:03.25 & $-$05:17:26.2 &    15.11 &    13.82 & 12.80 & \\
 308 & 05:35:03.34 & $-$05:16:22.7 &    14.02 &    12.38 & 11.56 & 2MASSI J0535033$-$051622\\
 309 & 05:35:03.35 & $-$04:56:43.0 &    12.36 &    11.59 & 11.34 & 2MASSI J0535033$-$045643\\
 310 & 05:35:03.37 & $-$05:08:53.8 &    13.41 &    12.09 & 11.66 & 2MASSI J0535033$-$050853\\
 311 & 05:35:03.40 & $-$05:05:40.3 &  9.14$^{\dagger}$ &  8.95$^{\dagger}$ &  8.90$^{\dagger}$ & 2MASSI J0535034$-$050540\\
 312 & 05:35:03.40 & $-$05:16:45.1 &    19.92 &    18.68 & 16.13 & \\
 313 & 05:35:03.59 & $-$05:16:00.4 &    14.38 &    13.40 & 12.87 & 2MASSI J0535035$-$051600\\
 314 & 05:35:03.65 & $-$05:13:10.4 &    15.17 &    13.39 & 12.60 & 2MASSI J0535036$-$051310\\
 315 & 05:35:03.85 & $-$05:07:49.0 &    16.96 &    15.83 & 15.52 & \\
 316 & 05:35:04.08 & $-$05:17:42.8 &    17.18 &    15.47 & 14.68 & \\
 317 & 05:35:04.20 & $-$05:15:21.4 &    13.70 &    12.64 & 12.35 & 2MASSI J0535042$-$051521\\
 318 & 05:35:04.29 & $-$05:13:13.9 &    17.78 &    17.15 & 15.34 & \\
 319 & 05:35:04.30 & $-$05:08:12.6 &  8.19$^{\dagger}$ &  7.52$^{\dagger}$ &  7.34$^{\dagger}$ & 2MASSI J0535042$-$050812\\
 320 & 05:35:04.38 & $-$05:01:15.4 &    16.24 &    14.48 & 13.68 & 2MASSI J0535043$-$050115\\
 321 & 05:35:04.38 & $-$05:08:16.7 & $<$10.05 & $<$10.01 &  $<$9.56 & \\
 322 & 05:35:04.40 & $-$04:57:15.4 &    14.73 &    13.80 & 13.43 & 2MASSI J0535044$-$045715\\
 323 & 05:35:04.40 & $-$05:07:35.6 &    14.81 &    13.67 & 13.09 & \\
 324 & 05:35:04.60 & $-$04:56:45.4 & $>$21.87 & $>$20.93 & 16.99 & \\
 325 & 05:35:04.62 & $-$04:58:29.0 & 13.43             & 12.10             & 11.01$^{\dagger}$ & 2MASSI J0535046$-$045829\\
 326 & 05:35:04.63 & $-$05:09:55.7 & 11.32             & 10.74$^{\dagger}$ & 10.45$^{\dagger}$ & 2MASSI J0535046$-$050955\\
 327 & 05:35:04.64 & $-$04:54:02.5 &    15.85 &    14.30 & 13.56 & 2MASSI J0535046$-$045402\\
 328 & 05:35:04.70 & $-$05:01:50.9 &    17.50 &    16.04 & 16.11 & \\
 329 & 05:35:04.78 & $-$05:17:41.9 & 11.49             & 10.11$^{\dagger}$ &  9.34$^{\dagger}$ & 2MASSI J0535047$-$051742\\
 330 & 05:35:05.10 & $-$04:53:51.4 &    18.10 &    16.05 & 14.91 & \\
 331 & 05:35:05.20 & $-$05:14:50.2 &  8.23$^{\dagger}$ &  7.71$^{\dagger}$ &  7.38$^{\dagger}$ & 2MASSI J0535051$-$051450\\
 332 & 05:35:05.21 & $-$05:03:39.8 &    19.48 &    17.22 & 16.26 & \\
 333 & 05:35:05.45 & $-$04:57:05.5 &    20.56 &    16.77 & 14.57 & \\
 334 & 05:35:05.48 & $-$04:54:34.6 &    19.85 &    18.29 & 16.83 & \\
 335 & 05:35:05.61 & $-$05:11:50.5 & 12.90             & 11.46             & 10.86$^{\dagger}$ & 2MASSI J0535056$-$051150\\
 336 & 05:35:05.68 & $-$04:58:53.9 &    11.99 &    11.30 & 11.04 & 2MASSI J0535056$-$045853\\
 337 & 05:35:05.68 & $-$05:02:40.1 &    17.54 &    15.96 & 15.27 & \\
 338 & 05:35:05.70 & $-$04:58:33.4 &    15.95 &    13.51 & 12.46 & 2MASSI J0535056$-$045833\\
 339 & 05:35:05.74 & $-$05:11:35.0 & 12.94             & 11.46             & 10.83$^{\dagger}$ & 2MASSI J0535057$-$051135\\
 340 & 05:35:05.78 & $-$04:55:36.2 &    19.76 &    17.02 & 15.38 & \\
 341 & 05:35:05.88 & $-$05:08:38.2 &    15.06 &    14.00 & 13.46 & 2MASSI J0535058$-$050838\\
 342 & 05:35:06.06 & $-$05:03:19.0 &    17.19 &    15.81 & 15.23 & \\
 343 & 05:35:06.10 & $-$05:14:24.9 &    13.28 &    12.14 & 11.50 & 2MASSI J0535061$-$051425\\
 344 & 05:35:06.19 & $-$05:12:15.8 &  8.09$^{\dagger}$ &  8.22$^{\dagger}$ &  8.21$^{\dagger}$ & 2MASSI J0535061$-$051216\\
 345 & 05:35:06.34 & $-$04:58:41.6 &    14.08 &    13.46 & 13.27 & 2MASSI J0535063$-$045841\\
 346 & 05:35:06.37 & $-$05:03:02.5 &    16.23 &    14.80 & 14.28 & 2MASSI J0535063$-$050302\\
 347 & 05:35:06.50 & $-$05:17:22.2 &    14.39 &    12.66 & 11.67 & \\
 348 & 05:35:06.72 & $-$05:11:45.3 &    13.91 &    12.43 & 11.75 & 2MASSI J0535067$-$051145\\
 349 & 05:35:06.73 & $-$05:16:46.4 &    16.89 &    15.31 & 14.13 & \\
 350 & 05:35:06.83 & $-$05:10:38.4 &    12.56 &    11.81 & 11.61 & 2MASSI J0535068$-$051038\\
 351 & 05:35:06.86 & $-$05:11:50.0 &    15.84 &    14.91 & 14.23 & \\
 352 & 05:35:06.88 & $-$05:11:33.0 &    17.78 &    15.82 & 14.77 & \\
 353 & 05:35:06.97 & $-$04:57:04.2 &    18.48 &    15.25 & 13.59 & \\
 354 & 05:35:07.02 & $-$05:01:34.8 &    17.68 &    16.86 & 16.16 & \\
 355 & 05:35:07.04 & $-$04:54:56.7 &    12.80 &    11.95 & 11.84 & 2MASSI J0535070$-$045456\\
 356 & 05:35:07.13 & $-$04:55:50.7 &    14.66 &    13.18 & 12.61 & 2MASSI J0535071$-$045550\\
 357 & 05:35:07.16 & $-$04:55:43.2 &    19.38 &    17.23 & 15.15 & \\
 358 & 05:35:07.40 & $-$05:07:38.0 &    17.37 &    15.56 & 14.62 & \\
 359 & 05:35:07.54 & $-$05:11:14.5 & 12.31             & 11.32             & 10.70$^{\dagger}$ & 2MASSI J0535075$-$051114\\
 360 & 05:35:07.75 & $-$05:04:55.4 &    17.43 &    15.87 & 15.64 & \\
 361 & 05:35:07.79 & $-$05:01:19.3 &    16.23 &    15.27 & 14.80 & 2MASSI J0535077$-$050119\\
 362 & 05:35:07.83 & $-$05:02:43.7 &    17.37 &    15.91 & 15.64 & \\
 363 & 05:35:07.85 & $-$05:10:06.7 &    16.79 &    15.72 & 15.21 & \\
 364 & 05:35:07.88 & $-$05:17:05.4 &    13.99 &    12.98 & 12.14 & \\
 365 & 05:35:08.23 & $-$04:54:10.2 & 14.57             & 11.91             & 10.28$^{\dagger}$ & 2MASSI J0535082$-$045410\\
 366 & 05:35:08.37 & $-$05:16:20.5 &    14.19 &    13.21 & 12.49 & \\
 367 & 05:35:08.38 & $-$05:16:25.0 & $>$21.73 & $>$20.78 & 17.45 & \\
 368 & 05:35:08.45 & $-$05:07:13.5 &    14.37 &    13.13 & 12.71 & 2MASSI J0535084$-$050713\\
 369 & 05:35:08.48 & $-$05:03:48.5 &    18.74 &    16.64 & 15.92 & \\
 370 & 05:35:08.60 & $-$05:09:30.3 &    17.51 &    15.57 & 14.78 & \\
 371 & 05:35:08.64 & $-$05:16:47.6 &    14.83 &    13.64 & 12.52 & \\
 372 & 05:35:08.67 & $-$05:16:13.3 &    16.30 &    13.73 & 11.79 & \\
 373 & 05:35:08.68 & $-$04:59:33.2 &    19.66 &    17.98 & 16.78 & \\
 374 & 05:35:08.69 & $-$04:54:41.2 &    17.32 &    15.82 & 14.83 & \\
 375 & 05:35:08.69 & $-$05:17:30.6 & $>$20.98 &    16.59 & 14.18 & \\
 376 & 05:35:08.75 & $-$05:04:40.8 &    12.81 &    11.61 & 11.44 & 2MASSI J0535087$-$050440\\
 377 & 05:35:08.83 & $-$05:17:05.9 &    15.54 &    13.94 & 12.59 & \\
 378 & 05:35:08.95 & $-$05:05:52.5 &  9.05$^{\dagger}$ &  7.91$^{\dagger}$ &  7.41$^{\dagger}$ & 2MASSI J0535089$-$050552\\
 379 & 05:35:08.96 & $-$05:10:25.8 &    14.54 &    13.83 & 13.74 & 2MASSI J0535089$-$051025\\
 380 & 05:35:09.09 & $-$05:10:09.7 &    17.39 &    15.81 & 15.31 & \\
 381 & 05:35:09.14 & $-$05:16:44.2 &    16.43 &    14.36 & 12.63 & \\
 382 & 05:35:09.15 & $-$05:06:47.1 & 11.24             & 10.57$^{\dagger}$ & 10.33$^{\dagger}$ & 2MASSI J0535091$-$050647\\
 383 & 05:35:09.19 & $-$05:16:51.7 &    14.62 &    13.31 & 12.14 & \\
 384 & 05:35:09.24 & $-$05:10:22.6 &    18.20 &    16.59 & 16.13 & \\
 385 & 05:35:09.28 & $-$05:16:55.7 &    13.82 &    12.76 & 11.96 & \\
 386 & 05:35:09.38 & $-$04:55:13.6 & $>$21.53 & $>$20.58 & 16.21 & \\
 387 & 05:35:09.45 & $-$05:16:53.3 &    14.19 &    13.14 & 12.15 & \\
 388 & 05:35:09.46 & $-$04:57:11.7 &    13.92 &    13.11 & 12.51 & 2MASSI J0535094$-$045711\\
 389 & 05:35:09.49 & $-$04:59:41.4 &    12.94 &    12.24 & 11.85 & 2MASSI J0535094$-$045941\\
 390 & 05:35:09.54 & $-$05:14:45.8 & $>$21.13 &    15.94 & 14.78 & \\
 391 & 05:35:09.82 & $-$04:53:52.6 &    17.07 &    14.95 & 13.66 & \\
 392 & 05:35:09.83 & $-$04:56:19.4 &    19.33 &    17.22 & 15.26 & \\
 393 & 05:35:09.88 & $-$04:58:49.5 &    16.45 &    13.22 & 11.51 & \\
 394 & 05:35:09.96 & $-$05:14:50.1 &    14.42 &    13.50 & 12.99 & 2MASSI J0535099$-$051450\\
 395 & 05:35:10.01 & $-$05:14:57.3 &    16.57 &    15.74 & 15.00 & \\
 396 & 05:35:10.05 & $-$05:16:22.9 &    17.50 &    15.35 & 14.58 & \\
 397 & 05:35:10.09 & $-$05:17:06.8 &    14.68 &    12.98 & 11.84 & \\
 398 & 05:35:10.11 & $-$05:16:16.9 &    17.08 &    15.06 & 14.06 & \\
 399 & 05:35:10.28 & $-$05:03:05.0 &    16.85 &    14.99 & 14.16 & \\
 400 & 05:35:10.30 & $-$05:17:19.9 &    21.61 &    16.60 & 14.72 & \\
 401 & 05:35:10.38 & $-$04:54:41.2 &    15.93 &    15.26 & 15.31 & 2MASSI J0535103$-$045441\\
 402 & 05:35:10.53 & $-$04:58:46.0 & $>$21.08           & 13.84              & $<$10.45 & \\
 403 & 05:35:10.73 & $-$05:08:16.8 &    16.11 &    14.32 & 13.14 & \\
 404 & 05:35:10.79 & $-$05:10:34.4 & 12.46             & 11.11             & 10.41$^{\dagger}$ & 2MASSI J0535107$-$051034\\
 405 & 05:35:10.83 & $-$05:17:33.2 &    15.09 &    13.40 & 11.99 & \\
 406 & 05:35:10.85 & $-$04:55:42.6 &    17.33 &    15.75 & 14.36 & \\
 407 & 05:35:10.97 & $-$04:56:39.7 &    16.85 &    14.71 & 13.33 & 2MASSI J0535109$-$045639\\
 408 & 05:35:11.00 & $-$05:15:21.8 &    15.99 &    13.39 & 11.13 & \\
 409 & 05:35:11.11 & $-$05:16:01.8 &    16.30 &    14.38 & 13.16 & \\
 410 & 05:35:11.12 & $-$04:54:14.9 &    20.13 &    17.13 & 16.00 & \\
 411 & 05:35:11.16 & $-$04:55:28.0 &    18.16 &    15.46 & 14.00 & \\
 412 & 05:35:11.18 & $-$04:55:38.1 &    17.86 &    15.89 & 14.60 & \\
 413 & 05:35:11.23 & $-$05:17:20.8 & 12.30              & $<$10.55 &  $<$9.22 & \\
 414 & 05:35:11.24 & $-$05:17:42.3 &    16.28 &    14.89 & 13.96 & \\
 415 & 05:35:11.34 & $-$05:14:01.6 &    13.80 &    12.80 & 12.37 & 2MASSI J0535113$-$051401\\
 416 & 05:35:11.41 & $-$05:17:46.5 &    15.12 &    13.23 & 11.72 & \\
 417 & 05:35:11.45 & $-$05:05:16.2 &    16.20 &    14.94 & 14.28 & 2MASSI J0535114$-$050516\\
 418 & 05:35:11.50 & $-$05:17:57.3 & 15.42              & 12.56              & $<$10.52 & \\
 419 & 05:35:11.63 & $-$05:16:57.6 &  9.56$^{\dagger}$ &  8.94$^{\dagger}$ &  8.70$^{\dagger}$ & 2MASSI J0535116$-$051657\\
 420 & 05:35:11.76 & $-$05:16:52.0 &    14.16 &    13.20 & 12.99 & \\
 421 & 05:35:11.79 & $-$04:54:21.5 &    16.06 &    14.37 & 13.56 & 2MASSI J0535118$-$045421\\
 422 & 05:35:11.81 & $-$05:03:30.2 &    14.54 &    13.07 & 12.51 & 2MASSI J0535118$-$050330\\
 423 & 05:35:11.87 & $-$05:01:56.0 &    17.30 &    15.91 & 14.93 & \\
 424 & 05:35:11.87 & $-$05:17:25.9 & 13.55             & 11.89             & 11.81$^{\dagger}$ & 2MASSI J0535118$-$051725\\
 425 & 05:35:11.89 & $-$05:00:00.9 & $>$21.66 & $>$20.71 & 16.69 & \\
 426 & 05:35:12.05 & $-$05:14:14.7 &    13.93 &    13.47 & 13.41 & 2MASSI J0535120$-$051414\\
 427 & 05:35:12.13 & $-$05:03:48.4 &    18.26 &    16.44 & 15.59 & \\
 428 & 05:35:12.17 & $-$05:14:30.1 &    17.18 &    15.93 & 15.10 & \\
 429 & 05:35:12.30 & $-$05:04:26.4 &    18.51 &    16.27 & 14.99 & \\
 430 & 05:35:12.31 & $-$05:17:50.0 &    15.74 &    13.99 & 12.49 & \\
 431 & 05:35:12.51 & $-$05:16:26.3 & $>$21.04 &    15.79 & 13.45 & \\
 432 & 05:35:12.52 & $-$04:57:13.7 &    15.07 &    13.13 & 12.35 & 2MASSI J0535125$-$045713\\
 433 & 05:35:12.55 & $-$04:56:01.9 &    17.49 &    14.20 & 12.28 & \\
 434 & 05:35:12.57 & $-$05:16:33.2 & 13.87             & 11.40             &  9.90$^{\dagger}$ & 2MASSI J0535125$-$051633\\
 435 & 05:35:12.69 & $-$04:54:02.6 &    16.76 &    14.12 & 12.24 & \\
 436 & 05:35:12.69 & $-$04:56:00.7 &    17.45 &    14.20 & 12.24 & \\
 437 & 05:35:12.69 & $-$05:02:26.5 &    18.55 &    16.65 & 15.69 & \\
 438 & 05:35:12.70 & $-$05:12:00.7 &    14.17 &    13.53 & 13.20 & 2MASSI J0535127$-$051200\\
 439 & 05:35:12.70 & $-$05:12:28.8 &    16.43 &    14.95 & 13.78 & \\
 440 & 05:35:12.72 & $-$05:16:13.4 &    12.60 &    11.91 & 11.67 & 2MASSI J0535127$-$051613\\
 441 & 05:35:12.73 & $-$05:15:43.2 &    14.67 &    14.05 & 13.33 & \\
 442 & 05:35:12.74 & $-$05:16:52.7 & 11.37             & 10.18$^{\dagger}$ &  9.62$^{\dagger}$ & 2MASSI J0535127$-$051652\\
 443 & 05:35:12.81 & $-$05:01:46.3 &    13.92 &    13.27 & 13.01 & 2MASSI J0535128$-$050146\\
 444 & 05:35:12.82 & $-$05:15:23.9 & 11.65             & 10.72$^{\dagger}$ & 10.39$^{\dagger}$ & 2MASSI J0535128$-$051524\\
 445 & 05:35:12.87 & $-$05:15:48.7 &    14.82 &    14.35 & 13.71 & \\
 446 & 05:35:12.95 & $-$05:02:08.7 &    14.42 &    13.76 & 13.42 & 2MASSI J0535129$-$050208\\
 447 & 05:35:12.97 & $-$05:07:47.5 & $>$21.67 &    19.58 & 17.14 & \\
 448 & 05:35:13.03 & $-$05:00:26.1 & $>$20.99 &    16.97 & 14.43 & \\
 449 & 05:35:13.10 & $-$04:55:52.3 & 12.98             & 11.00             &  9.29$^{\dagger}$ & 2MASSI J0535131$-$045552\\
 450 & 05:35:13.11 & $-$05:15:26.3 &    13.27 &    12.60 & 12.27 & \\
 451 & 05:35:13.19 & $-$05:17:30.6 & 15.22              & 12.86              & $<$10.88 & \\
 452 & 05:35:13.32 & $-$05:09:19.5 &    12.06 &    11.35 & 11.19 & 2MASSI J0535133$-$050919\\
 453 & 05:35:13.41 & $-$04:54:21.2 &    18.16 &    17.42 & 17.41 & \\
 454 & 05:35:13.47 & $-$05:17:10.5 & 11.49             & 10.39$^{\dagger}$ &  9.93$^{\dagger}$ & 2MASSI J0535134$-$051710\\
 455 & 05:35:13.48 & $-$05:05:51.3 &    19.09 &    17.51 & 16.51 & \\
 456 & 05:35:13.52 & $-$05:17:31.4 & 13.14             & 11.45             & 11.16$^{\dagger}$ & 2MASSI J0535135$-$051731\\
 457 & 05:35:13.53 & $-$05:17:17.6 &    13.24 &    12.09 & 11.61 & 2MASSI J0535135$-$051717\\
 458 & 05:35:13.59 & $-$05:17:45.9 &    17.34 &    14.23 & 11.40 & \\
 459 & 05:35:13.64 & $-$05:14:22.2 &    15.74 &    15.02 & 15.15 & 2MASSI J0535136$-$051421\\
 460 & 05:35:13.86 & $-$04:58:03.5 &    15.58 &    13.12 & 11.93 & 2MASSI J0535138$-$045803\\
 461 & 05:35:13.92 & $-$04:53:58.4 & $>$22.11 & $>$21.16 & 16.97 & \\
 462 & 05:35:13.92 & $-$05:18:53.2 & 13.57             & 12.89             & 11.55$^{\dagger}$ & 2MASSI J0535139$-$051853\\
 463 & 05:35:13.96 & $-$05:18:44.9 &    17.30 &    14.14 & 12.54 & \\
 464 & 05:35:14.04 & $-$05:18:48.9 &    14.74 &    12.62 & 11.41 & \\
 465 & 05:35:14.06 & $-$05:04:06.1 &    20.01 &    17.14 & 16.13 & \\
 466 & 05:35:14.19 & $-$05:02:01.7 &    18.49 &    16.75 & 16.20 & \\
 467 & 05:35:14.22 & $-$05:14:27.8 &    14.86 &    12.95 & 11.82 & 2MASSI J0535142$-$051427\\
 468 & 05:35:14.29 & $-$05:13:40.7 &    16.51 &    14.52 & 13.22 & 2MASSI J0535143$-$051340\\
 469 & 05:35:14.29 & $-$05:18:21.2 &    15.92 &    13.89 & 12.65 & \\
 470 & 05:35:14.38 & $-$04:55:22.0 &    12.86 &    11.75 & 11.28 & 2MASSI J0535143$-$045522\\
 471 & 05:35:14.46 & $-$04:55:24.7 &    13.08 &    11.87 & 11.28 & \\
 472 & 05:35:14.47 & $-$05:17:25.6 & 12.36             & 11.19$^{\dagger}$ & 10.73$^{\dagger}$ & 2MASSI J0535144$-$051725\\
 473 & 05:35:14.47 & $-$05:17:40.5 &    17.03 &    16.74 & 17.11 & \\
 474 & 05:35:14.47 & $-$05:18:24.8 &    15.56 &    12.67 & 11.40 & \\
 475 & 05:35:14.64 & $-$05:02:25.0 &    12.82 &    11.76 & 11.26 & \\
 476 & 05:35:14.64 & $-$05:16:46.3 &    13.04 &    12.18 & 11.70 & 2MASSI J0535146$-$051646\\
 477 & 05:35:14.65 & $-$05:06:25.3 &    14.38 &    13.25 & 12.72 & 2MASSI J0535146$-$050625\\
 478 & 05:35:14.68 & $-$05:03:12.7 &    12.59 &    11.74 & 11.59 & 2MASSI J0535146$-$050312\\
 479 & 05:35:14.68 & $-$05:08:52.1 &    12.80 &    12.21 & 12.06 & 2MASSI J0535146$-$050852\\
 480 & 05:35:14.69 & $-$05:06:22.3 &    16.54 &    15.36 & 14.75 & \\
 481 & 05:35:14.70 & $-$05:16:52.4 & $>$21.78 & $>$20.83 & 15.54 & \\
 482 & 05:35:14.70 & $-$05:18:43.3 &    16.54 &    12.58 & 11.31 & \\
 483 & 05:35:14.73 & $-$05:02:27.9 &    13.14 &    11.86 & 11.26 & \\
 484 & 05:35:14.74 & $-$05:14:00.5 &    15.62 &    13.84 & 12.81 & 2MASSI J0535147$-$051400\\
 485 & 05:35:14.77 & $-$05:14:15.1 & $>$21.52 &    17.51 & 16.32 & \\
 486 & 05:35:14.82 & $-$05:18:30.6 &    16.91 &    13.79 & 12.84 & \\
 487 & 05:35:14.86 & $-$05:06:48.9 &    16.90 &    14.54 & 13.39 & \\
 488 & 05:35:14.88 & $-$05:17:53.7 & $>$21.93 &    17.99 & 17.32 & \\
 489 & 05:35:14.89 & $-$05:07:47.7 &    13.91 &    13.20 & 12.77 & 2MASSI J0535148$-$050747\\
 490 & 05:35:14.91 & $-$05:03:21.5 &    18.22 &    17.33 & 16.67 & \\
 491 & 05:35:14.97 & $-$04:56:08.3 & $>$20.86 &    15.86 & 13.61 & \\
 492 & 05:35:14.99 & $-$04:56:04.6 & $>$21.05 &    15.12 & 13.22 & \\
 493 & 05:35:15.00 & $-$05:16:49.6 &    17.22 &    17.26 & 15.28 & \\
 494 & 05:35:15.05 & $-$05:00:08.2 &    17.21 &    15.86 & 14.10 & \\
 495 & 05:35:15.05 & $-$05:16:39.5 &    18.01 &    14.75 & 13.19 & \\
 496 & 05:35:15.07 & $-$05:06:53.8 &    15.83 &    13.59 & 12.47 & 2MASSI J0535150$-$050653\\
 497 & 05:35:15.08 & $-$04:58:08.6 &    17.57 &    15.96 & 14.84 & \\
 498 & 05:35:15.26 & $-$05:00:33.4 &    13.45 &    12.73 & 12.52 & 2MASSI J0535152$-$050033\\
 499 & 05:35:15.29 & $-$05:15:48.2 &    14.39 &    13.62 & 13.06 & \\
 500 & 05:35:15.33 & $-$05:13:15.5 & $>$21.70 & $>$20.75 & 16.21 & \\
 501 & 05:35:15.33 & $-$05:13:38.2 &    13.49 &    12.61 & 12.46 & \\
 502 & 05:35:15.34 & $-$04:57:46.1 &    16.76 &    14.82 & 13.82 & \\
 503 & 05:35:15.36 & $-$05:02:50.6 &    17.91 &    15.53 & 14.16 & \\
 504 & 05:35:15.37 & $-$05:19:02.1 &    12.68 &    11.36 & 11.07 & \\
 505 & 05:35:15.44 & $-$05:16:00.3 &    17.74 &    16.47 & 14.78 & \\
 506 & 05:35:15.46 & $-$05:17:39.1 & 12.36              & $<$10.73 &  $<$9.51 & \\
 507 & 05:35:15.47 & $-$05:00:11.4 &    18.15 &    17.32 & 15.60 & \\
 508 & 05:35:15.47 & $-$05:01:12.5 &    14.47 &    13.70 & 13.41 & 2MASSI J0535154$-$050112\\
 509 & 05:35:15.53 & $-$05:17:36.5 & 12.37              & $<$10.83 &  $<$9.66 & \\
 510 & 05:35:15.54 & $-$05:08:58.9 &    15.96 &    15.32 & 15.19 & 2MASSI J0535155$-$050858\\
 511 & 05:35:15.55 & $-$05:01:43.8 &    13.73 &    12.56 & 12.05 & 2MASSI J0535155$-$050143\\
 512 & 05:35:15.57 & $-$05:07:28.6 &    19.08 &    18.06 & 16.34 & \\
 513 & 05:35:15.59 & $-$05:09:51.2 &    13.41 &    12.23 & 11.60 & 2MASSI J0535155$-$050951\\
 514 & 05:35:15.60 & $-$04:59:27.9 &    14.60 &    12.70 & 11.47 & 2MASSI J0535156$-$045927\\
 515 & 05:35:15.61 & $-$05:05:50.6 &    17.46 &    14.93 & 13.11 & \\
 516 & 05:35:15.62 & $-$05:09:31.9 &    13.93 &    13.35 & 13.11 & 2MASSI J0535156$-$050931\\
 517 & 05:35:15.64 & $-$04:57:13.9 &    13.30 &    12.40 & 12.15 & 2MASSI J0535156$-$045713\\
 518 & 05:35:15.65 & $-$05:06:12.5 &    16.51 &    15.62 & 13.29 & \\
 519 & 05:35:15.69 & $-$05:17:47.3 & 12.63              & $<$10.65 &  $<$9.50 & \\
 520 & 05:35:15.78 & $-$05:15:27.6 &    20.48 &    18.42 & 17.29 & \\
 521 & 05:35:15.79 & $-$05:16:42.3 &    18.60 &    17.62 & 15.42 & \\
 522 & 05:35:15.80 & $-$05:12:26.4 &    18.38 &    15.20 & 13.88 & \\
 523 & 05:35:15.82 & $-$05:03:26.1 &    13.84 &    13.11 & 12.72 & 2MASSI J0535158$-$050326\\
 524 & 05:35:15.84 & $-$05:00:36.3 &    12.27 &    11.80 & 11.75 & 2MASSI J0535158$-$050036\\
 525 & 05:35:15.86 & $-$04:57:11.3 &    13.99 &    13.13 & 12.77 & 2MASSI J0535158$-$045711\\
 526 & 05:35:15.89 & $-$05:06:54.3 &    18.88 &    17.06 & 16.37 & \\
 527 & 05:35:15.93 & $-$05:06:13.6 &    16.80 &    15.91 & 13.75 & \\
 528 & 05:35:15.96 & $-$05:14:59.1 & 11.58              & 11.15              & $<$10.72 & \\
 529 & 05:35:15.97 & $-$05:16:57.6 &    12.57 &    11.55 & 11.07 & \\
 530 & 05:35:16.14 & $-$05:15:48.4 &    14.76 &    14.40 & 14.12 & \\
 531 & 05:35:16.17 & $-$05:00:02.5 &    16.16 &    13.57 & 11.77 & \\
 532 & 05:35:16.17 & $-$05:09:19.1 &    12.94 &    12.27 & 12.11 & 2MASSI J0535161$-$050919\\
 533 & 05:35:16.19 & $-$05:14:13.3 &    16.81 &    14.88 & 13.80 & \\
 534 & 05:35:16.20 & $-$05:19:02.9 &    15.75 &    13.18 & 11.98 & \\
 535 & 05:35:16.21 & $-$05:19:06.8 &    15.89 &    13.35 & 12.37 & \\
 536 & 05:35:16.29 & $-$04:57:36.0 &    19.85 &    16.59 & 15.31 & \\
 537 & 05:35:16.31 & $-$05:17:44.3 &    13.96 &    12.21 & 11.03 & \\
 538 & 05:35:16.34 & $-$05:15:38.1 & 12.03              & 11.27              & $<$10.74 & \\
 539 & 05:35:16.35 & $-$05:04:36.4 &    14.85 &    14.13 & 13.82 & 2MASSI J0535163$-$050436\\
 540 & 05:35:16.37 & $-$05:18:09.0 &    15.50 &    12.70 & 11.49 & \\
 541 & 05:35:16.41 & $-$04:58:02.0 &    13.25 &    12.54 & 12.35 & 2MASSI J0535164$-$045802\\
 542 & 05:35:16.42 & $-$04:56:53.1 &    19.40 &    17.61 & 16.45 & \\
 543 & 05:35:16.44 & $-$04:58:07.0 &    13.41 &    12.59 & 12.34 & 2MASSI J0535164$-$045807\\
 544 & 05:35:16.48 & $-$05:06:00.6 &    15.32 &    14.60 & 12.86 & \\
 545 & 05:35:16.49 & $-$04:57:17.4 &    18.77 &    16.53 & 15.41 & \\
 546 & 05:35:16.51 & $-$05:03:30.4 &    12.42 &    11.72 & 11.35 & 2MASSI J0535164$-$050330\\
 547 & 05:35:16.51 & $-$05:17:47.3 &    14.55 &    12.73 & 11.65 & \\
 548 & 05:35:16.61 & $-$05:16:20.6 &    15.72 &    14.19 & 13.36 & \\
 549 & 05:35:16.63 & $-$05:17:23.5 & 13.12              & 11.10              &  $<$9.77 & \\
 550 & 05:35:16.74 & $-$05:18:44.8 &    15.29 &    13.38 & 11.64 & \\
 551 & 05:35:16.78 & $-$05:17:16.9 &    13.43 &    12.47 & 11.91 & \\
 552 & 05:35:16.79 & $-$05:07:27.3 &    14.89 &    14.41 & 14.01 & 2MASSI J0535167$-$050727\\
 553 & 05:35:16.80 & $-$05:14:47.4 &    15.61 &    14.58 & 13.92 & \\
 554 & 05:35:16.80 & $-$05:16:53.3 &    13.60 &    12.79 & 12.42 & \\
 555 & 05:35:16.80 & $-$05:19:01.1 & 13.95              & 11.40              & $<$10.03 & \\
 556 & 05:35:16.86 & $-$05:07:47.8 &    13.77 &    12.81 & 12.32 & 2MASSI J0535168$-$050747\\
 557 & 05:35:16.89 & $-$05:15:09.2 &    16.05 &    14.15 & 12.96 & \\
 558 & 05:35:16.91 & $-$05:17:03.0 & 13.40              & 11.73              & $<$10.80 & \\
 559 & 05:35:16.94 & $-$05:18:41.0 &    15.50 &    12.81 & 11.38 & \\
 560 & 05:35:17.01 & $-$05:17:32.1 &    14.92 &    13.67 & 13.34 & \\
 561 & 05:35:17.02 & $-$05:15:44.3 &    12.50 &    11.64 & 11.01 & \\
 562 & 05:35:17.07 & $-$05:17:29.0 &    15.03 &    13.79 & 13.87 & \\
 563 & 05:35:17.12 & $-$05:19:00.7 & 14.91              & 12.38              & $<$10.87 & \\
 564 & 05:35:17.13 & $-$05:18:13.7 & $>$21.68 & $>$20.73 & 14.59 & \\
 565 & 05:35:17.14 & $-$04:58:06.1 &    16.48 &    14.91 & 14.06 & 2MASSI J0535171$-$045806\\
 566 & 05:35:17.15 & $-$04:57:47.1 &    15.14 &    14.47 & 14.17 & 2MASSI J0535171$-$045747\\
 567 & 05:35:17.15 & $-$05:12:39.4 &    13.51 &    12.89 & 12.78 & \\
 568 & 05:35:17.15 & $-$05:18:06.5 & $>$21.67 &    18.80 & 13.47 & \\
 569 & 05:35:17.38 & $-$05:12:29.6 &    13.70 &    13.08 & 12.93 & \\
 570 & 05:35:17.42 & $-$04:59:57.0 &    17.47 &    14.64 & 12.89 & \\
 571 & 05:35:17.42 & $-$05:05:00.9 & $>$21.57 &    19.73 & 17.19 & \\
 572 & 05:35:17.43 & $-$05:17:12.5 &    16.56 &    15.63 & 15.02 & \\
 573 & 05:35:17.45 & $-$05:16:57.0 &    14.42 &    13.61 & 13.12 & \\
 574 & 05:35:17.50 & $-$05:09:49.1 &    13.34 &    12.70 & 12.47 & 2MASSI J0535174$-$050949\\
 575 & 05:35:17.50 & $-$05:16:50.0 &    19.02 &    18.79 & 16.76 & \\
 576 & 05:35:17.51 & $-$05:18:22.5 & 16.02              & 12.73              & $<$10.90 & \\
 577 & 05:35:17.54 & $-$05:17:40.1 & $<$10.79 &  $<$9.46 &  $<$8.53 & \\
 578 & 05:35:17.56 & $-$05:16:13.0 & 12.56              & 11.22              & $<$10.60 & \\
 579 & 05:35:17.57 & $-$05:19:28.9 & 13.53              & 11.07              & $<$10.16 & \\
 580 & 05:35:17.61 & $-$05:18:32.6 & 15.01              & 12.13              & $<$10.92 & \\
 581 & 05:35:17.62 & $-$05:16:41.1 &    16.84 &    16.39 & 16.31 & \\
 582 & 05:35:17.67 & $-$05:16:55.2 &    17.10 &    16.17 & 15.64 & \\
 583 & 05:35:17.71 & $-$05:03:08.9 &    20.58 &    17.33 & 15.93 & \\
 584 & 05:35:17.73 & $-$05:00:30.9 &    15.07 &    12.86 & 11.55 & 2MASSI J0535177$-$050031\\
 585 & 05:35:17.79 & $-$05:16:15.7 & 11.94              & $<$10.65 &  $<$9.97 & \\
 586 & 05:35:17.82 & $-$05:19:28.1 & 14.11              & 11.75              & $<$10.82 & \\
 587 & 05:35:17.83 & $-$04:55:17.2 &    16.98 &    14.51 & 13.14 & \\
 588 & 05:35:17.91 & $-$05:17:56.0 &    14.61 &    12.86 & 11.84 & \\
 589 & 05:35:17.91 & $-$05:18:35.2 & 13.54              & $<$10.59 & $<$9.54 & \\
 590 & 05:35:17.92 & $-$05:15:32.9 & 11.50              & $<$10.76 & $<$10.18 & \\
 591 & 05:35:17.98 & $-$04:57:59.7 &    18.33 &    16.27 & 15.40 & \\
 592 & 05:35:17.98 & $-$05:16:45.1 &    13.07 &    11.70 & 11.04 & \\
 593 & 05:35:17.99 & $-$05:15:38.7 &    13.06 &    12.39 & 11.86 & \\
 594 & 05:35:18.01 & $-$05:16:13.6 & 11.18              & $<$10.00 &  $<$9.37 & \\
 595 & 05:35:18.11 & $-$05:15:46.1 &    13.37 &    12.69 & 12.39 & \\
 596 & 05:35:18.19 & $-$05:17:53.9 &    15.01 &    13.54 & 13.04 & \\
 597 & 05:35:18.21 & $-$05:03:54.5 &  9.26$^{\dagger}$ &  9.26$^{\dagger}$ &  9.21$^{\dagger}$ & 2MASSI J0535182$-$050354\\
 598 & 05:35:18.21 & $-$05:16:33.9 &    12.76 &    11.97 & 11.70 & \\
 599 & 05:35:18.21 & $-$05:17:22.0 &    15.69 &    13.41 & 11.57 & \\
 600 & 05:35:18.22 & $-$05:15:06.1 &    17.15 &    16.69 & 16.08 & \\
 601 & 05:35:18.24 & $-$05:13:06.9 & 11.36              & $<$10.34 &  $<$9.78 & \\
 602 & 05:35:18.24 & $-$05:17:44.9 & 13.68              & 11.61              & $<$10.12 & \\
 603 & 05:35:18.30 & $-$05:08:04.8 &    17.02 &    14.58 & 13.24 & \\
 604 & 05:35:18.33 & $-$05:00:32.9 & 18.02              & 14.57              & $<$10.72 & \\
 605 & 05:35:18.35 & $-$05:13:16.7 &    14.53 &    13.30 & 12.67 & \\
 606 & 05:35:18.37 & $-$05:19:17.5 &    15.32 &    13.72 & 12.26 & \\
 607 & 05:35:18.38 & $-$05:15:01.5 & $>$21.86 & $>$20.91 & 16.27 & \\
 608 & 05:35:18.44 & $-$05:07:14.5 & $>$21.28 &    17.44 & 15.94 & \\
 609 & 05:35:18.45 & $-$05:06:45.9 &    19.93 &    18.01 & 15.45 & \\
 610 & 05:35:18.46 & $-$05:16:37.7 & $<$10.36 &  $<$9.89 &  $<$9.57 & \\
 611 & 05:35:18.47 & $-$05:08:30.7 &    13.79 &    13.13 & 12.97 & 2MASSI J0535184$-$050830\\
 612 & 05:35:18.52 & $-$05:13:38.4 & 11.34              & $<$10.40 &  $<$9.61 & \\
 613 & 05:35:18.55 & $-$05:18:20.5 &    12.80 &    11.36 & 11.10 & \\
 614 & 05:35:18.60 & $-$04:55:11.0 &    17.52 &    15.58 & 14.09 & \\
 615 & 05:35:18.60 & $-$04:59:42.3 &    13.86 &    13.22 & 12.96 & 2MASSI J0535186$-$045942\\
 616 & 05:35:18.60 & $-$05:16:35.1 & $<$10.54 &  $<$9.97 &  $<$9.57 & \\
 617 & 05:35:18.62 & $-$05:06:47.3 &    20.70 &    16.47 & 14.15 & \\
 618 & 05:35:18.62 & $-$05:13:27.5 &    16.73 &    14.53 & 13.25 & \\
 619 & 05:35:18.64 & $-$05:18:35.1 &    14.10 &    12.05 & 11.26 & \\
 620 & 05:35:18.69 & $-$05:17:43.1 &    16.17 &    14.42 & 13.27 & \\
 621 & 05:35:18.71 & $-$05:15:18.1 &    14.30 &    13.67 & 12.97 & \\
 622 & 05:35:18.75 & $-$05:18:02.2 & 12.86              & $<$10.95 & $<$10.00 & \\
 623 & 05:35:18.82 & $-$05:17:29.0 & 11.37              &  $<$9.68 &  $<$8.35 & \\
 624 & 05:35:18.83 & $-$05:17:20.9 &    16.09 &    14.46 & 13.11 & \\
 625 & 05:35:18.86 & $-$05:14:45.6 &    12.48 &    11.65 & 11.27 & \\
 626 & 05:35:18.90 & $-$05:19:02.9 &    15.06 &    12.91 & 11.58 & \\
 627 & 05:35:18.92 & $-$05:16:13.9 &    11.66 &    11.36 & 11.27 & \\
 628 & 05:35:18.95 & $-$05:12:31.3 &    17.89 &    16.33 & 15.64 & \\
 629 & 05:35:18.97 & $-$05:17:51.6 &    16.50 &    14.60 & 13.01 & \\
 630 & 05:35:19.10 & $-$04:54:07.8 &    13.70 &    13.03 & 12.97 & 2MASSI J0535191$-$045407\\
 631 & 05:35:19.20 & $-$05:18:39.1 &    15.89 &    14.38 & 13.63 & \\
 632 & 05:35:19.25 & $-$05:16:58.6 &    15.89 &    14.59 & 13.71 & \\
 633 & 05:35:19.25 & $-$05:17:31.6 &    15.58 &    13.24 & 11.43 & \\
 634 & 05:35:19.28 & $-$05:19:11.9 &    16.94 &    13.47 & 12.02 & \\
 635 & 05:35:19.31 & $-$05:16:44.6 &    12.87 &    12.03 & 11.46 & 2MASSI J0535193$-$051644\\
 636 & 05:35:19.32 & $-$04:55:44.9 & 15.67             & 12.87             & 10.25$^{\dagger}$ & 2MASSI J0535193$-$045545\\
 637 & 05:35:19.32 & $-$05:16:10.0 &    14.48 &    13.97 & 13.66 & \\
 638 & 05:35:19.33 & $-$05:19:03.7 &    15.49 &    13.24 & 12.12 & \\
 639 & 05:35:19.38 & $-$05:17:19.2 &    14.59 &    13.53 & 12.51 & \\
 640 & 05:35:19.48 & $-$05:16:08.2 &    13.93 &    13.26 & 12.77 & \\
 641 & 05:35:19.52 & $-$05:08:58.1 &    19.28 &    18.18 & 15.59 & \\
 642 & 05:35:19.58 & $-$05:17:03.1 & 13.55             & 11.31             & 10.06$^{\dagger}$ & 2MASSI J0535195$-$051703\\
 643 & 05:35:19.66 & $-$05:02:28.8 &    14.54 &    13.82 & 13.50 & 2MASSI J0535196$-$050228\\
 644 & 05:35:19.66 & $-$05:13:26.5 & 13.61             & 11.55             & 10.24$^{\dagger}$ & 2MASSI J0535196$-$051326\\
 645 & 05:35:19.67 & $-$05:03:34.5 &    18.72 &    16.57 & 15.30 & \\
 646 & 05:35:19.74 & $-$05:19:30.1 & $>$21.03 &    13.23 & 11.27 & \\
 647 & 05:35:19.75 & $-$05:04:54.3 &    18.13 & $>$20.17 & 13.94 & \\
 648 & 05:35:19.80 & $-$04:57:06.7 & $>$21.06 &    16.83 & 14.86 & \\
 649 & 05:35:19.80 & $-$05:14:05.4 &    13.52 &    13.10 & 12.68 & 2MASSI J0535197$-$051405\\
 650 & 05:35:19.82 & $-$05:15:35.4 &    17.65 &    14.95 & 12.35 & \\
 651 & 05:35:19.84 & $-$05:15:09.0 & 13.00             & 11.43             & 10.26$^{\dagger}$ & 2MASSI J0535198$-$051508\\
 652 & 05:35:19.98 & $-$05:01:02.4 & $>$21.05 &    18.28 & 14.20 & \\
 653 & 05:35:20.00 & $-$05:18:46.6 &    13.91 &    12.04 & 12.09 & \\
 654 & 05:35:20.03 & $-$05:12:50.5 &    13.87 &    11.96 & 11.17 & 2MASSI J0535200$-$051250\\
 655 & 05:35:20.12 & $-$04:58:40.2 &    19.20 &    16.74 & 16.25 & \\
 656 & 05:35:20.20 & $-$05:15:59.5 &    14.55 &    12.94 & 12.26 & \\
 657 & 05:35:20.24 & $-$05:13:16.2 &  9.89$^{\dagger}$ &  7.86$^{\dagger}$ &  6.49$^{\dagger}$ & 2MASSI J0535201$-$051315\\
 658 & 05:35:20.25 & $-$05:12:11.2 &    14.74 &    14.04 & 14.12 & \\
 659 & 05:35:20.25 & $-$05:13:59.6 & 12.24             & 10.75$^{\dagger}$ &  9.88$^{\dagger}$ & 2MASSI J0535202$-$051359\\
 660 & 05:35:20.36 & $-$05:02:26.4 &    12.39 &    11.57 & 11.28 & 2MASSI J0535203$-$050226\\
 661 & 05:35:20.42 & $-$05:17:14.6 & 11.99             & 11.21$^{\dagger}$ & 10.43$^{\dagger}$ & 2MASSI J0535204$-$051714\\
 662 & 05:35:20.44 & $-$05:01:15.1 &    18.43 &    17.32 & 15.98 & \\
 663 & 05:35:20.45 & $-$05:06:38.0 & $>$21.18 &    17.87 & 15.62 & \\
 664 & 05:35:20.62 & $-$05:03:00.7 &    18.44 &    14.47 & 11.94 & \\
 665 & 05:35:20.67 & $-$05:09:02.9 &    14.19 &    13.17 & 12.70 & 2MASSI J0535206$-$050902\\
 666 & 05:35:20.68 & $-$05:01:54.2 &    13.16 &    12.35 & 12.20 & 2MASSI J0535206$-$050154\\
 667 & 05:35:20.74 & $-$05:19:26.6 &    15.93 &    14.66 & 11.78 & \\
 668 & 05:35:20.76 & $-$05:15:49.4 &  9.90$^{\dagger}$ &  8.68$^{\dagger}$ &  8.08$^{\dagger}$ & 2MASSI J0535207$-$051549\\
 669 & 05:35:20.77 & $-$04:58:34.0 & 12.39             & 11.34             & 10.72$^{\dagger}$ & 2MASSI J0535207$-$045834\\
 670 & 05:35:20.78 & $-$05:13:23.4 &    15.11 &    14.03 & 13.40 & \\
 671 & 05:35:20.82 & $-$04:57:16.9 &    16.28 &    13.91 & 12.74 & 2MASSI J0535208$-$045717\\
 672 & 05:35:20.83 & $-$05:02:57.7 &    19.49 &    16.28 & 13.60 & \\
 673 & 05:35:20.86 & $-$04:56:53.0 & $>$21.30 &    18.48 & 15.16 & \\
 674 & 05:35:20.99 & $-$05:16:37.7 &    12.02 &    11.36 & 11.19 & 2MASSI J0535210$-$051637\\
 675 & 05:35:21.07 & $-$05:01:16.6 &    16.87 &    16.34 & 14.12 & \\
 676 & 05:35:21.09 & $-$05:19:16.3 & $>$21.78 & $>$20.83 & 15.56 & \\
 677 & 05:35:21.15 & $-$05:06:32.4 & $>$21.23 &    18.56 & 15.31 & \\
 678 & 05:35:21.17 & $-$05:18:21.4 &    12.85 &    11.97 & 11.57 & 2MASSI J0535211$-$051821\\
 679 & 05:35:21.22 & $-$05:06:47.8 & $>$21.15 & $>$20.20 & 15.39 & \\
 680 & 05:35:21.28 & $-$05:09:16.2 &  8.38$^{\dagger}$ &  7.84$^{\dagger}$ &  7.31$^{\dagger}$ & 2MASSI J0535212$-$050916\\
 681 & 05:35:21.32 & $-$04:58:35.0 &    15.41 &    14.13 & 13.62 & \\
 682 & 05:35:21.32 & $-$05:12:12.8 &  8.71$^{\dagger}$ &  8.11$^{\dagger}$ &  7.90$^{\dagger}$ & 2MASSI J0535213$-$051212\\
 683 & 05:35:21.38 & $-$05:12:44.4 &    15.91 &    15.20 & 14.63 & \\
 684 & 05:35:21.41 & $-$05:09:42.3 &    13.74 &    12.89 & 12.57 & 2MASSI J0535213$-$050942\\
 685 & 05:35:21.45 & $-$04:57:18.8 &    20.51 &    17.02 & 15.77 & \\
 686 & 05:35:21.47 & $-$05:09:03.7 & 12.27              & 11.32              & $<$10.91 & \\
 687 & 05:35:21.47 & $-$05:17:11.0 & $>$21.46 & $>$20.51 & 14.56 & \\
 688 & 05:35:21.50 & $-$05:01:15.9 &    15.48 &    14.82 & 12.37 & \\
 689 & 05:35:21.52 & $-$05:01:53.9 &    18.49 &    15.06 & 13.06 & \\
 690 & 05:35:21.59 & $-$05:09:38.9 &    13.75 &    12.85 & 12.56 & 2MASSI J0535215$-$050938\\
 691 & 05:35:21.60 & $-$05:09:49.7 &    13.01 &    12.03 & 11.75 & 2MASSI J0535215$-$050949\\
 692 & 05:35:21.63 & $-$05:15:17.2 &    17.42 &    14.81 & 13.55 & \\
 693 & 05:35:21.65 & $-$05:17:19.4 & 13.26             & 11.82             & 10.78$^{\dagger}$ & 2MASSI J0535216$-$051718\\
 694 & 05:35:21.67 & $-$05:17:17.0 & 13.22              & 11.83              & $<$10.83 & \\
 695 & 05:35:21.69 & $-$04:56:48.7 &    13.65 &    12.94 & 12.80 & \\
 696 & 05:35:21.74 & $-$05:17:40.2 & $>$21.20 & $>$20.25 & 14.16 & \\
 697 & 05:35:21.76 & $-$05:06:32.8 & $>$21.18 &    17.30 & 14.77 & \\
 698 & 05:35:21.76 & $-$05:17:27.8 & $>$21.32 & $>$20.37 & 15.58 & \\
 699 & 05:35:21.77 & $-$05:09:45.3 &    19.37 &    17.65 & 16.23 & \\
 700 & 05:35:21.85 & $-$04:55:21.8 &    20.53 &    19.61 & 17.31 & \\
 701 & 05:35:21.88 & $-$04:54:07.6 & 11.91              & 11.31              & $<$10.68 & \\
 702 & 05:35:21.88 & $-$04:59:19.7 &    15.35 &    13.86 & 13.01 & \\
 703 & 05:35:21.88 & $-$05:07:01.9 & 11.27             & 10.00$^{\dagger}$ &  9.40$^{\dagger}$ & 2MASSI J0535218$-$050701\\
 704 & 05:35:21.90 & $-$05:18:12.0 &    17.22 &    16.66 & 14.62 & \\
 705 & 05:35:21.91 & $-$05:15:01.2 &    12.78 &    11.85 & 11.49 & 2MASSI J0535219$-$051501\\
 706 & 05:35:21.94 & $-$04:57:09.1 &    18.35 &    15.70 & 14.35 & \\
 707 & 05:35:21.94 & $-$05:08:03.7 &    13.05 &    12.03 & 11.58 & 2MASSI J0535219$-$050803\\
 708 & 05:35:21.94 & $-$05:17:04.4 &    12.19 &    11.81 & 11.65 & 2MASSI J0535219$-$051704\\
 709 & 05:35:21.95 & $-$05:14:27.7 &    11.79 &    11.36 & 11.31 & 2MASSI J0535219$-$051427\\
 710 & 05:35:22.08 & $-$05:00:14.1 &    20.75 &    17.25 & 16.13 & \\
 711 & 05:35:22.08 & $-$05:12:22.6 &    17.36 &    16.69 & 15.15 & \\
 712 & 05:35:22.13 & $-$05:18:57.6 & $>$21.67 & $>$20.72 & 14.17 & \\
 713 & 05:35:22.23 & $-$04:53:57.3 &    16.59 &    15.50 & 15.44 & \\
 714 & 05:35:22.25 & $-$05:00:39.0 &    18.22 &    17.03 & 14.99 & \\
 715 & 05:35:22.26 & $-$05:18:08.8 &    13.20 &    12.49 & 11.98 & 2MASSI J0535222$-$051808\\
 716 & 05:35:22.37 & $-$05:07:39.2 & 14.47             & 12.05             & 10.46$^{\dagger}$ & 2MASSI J0535223$-$050739\\
 717 & 05:35:22.37 & $-$05:08:17.9 &    14.67 &    13.72 & 13.52 & \\
 718 & 05:35:22.39 & $-$05:17:32.9 &    14.55 &    12.98 & 12.01 & \\
 719 & 05:35:22.42 & $-$05:08:05.2 & 10.97$^{\dagger}$ &  9.51$^{\dagger}$ &  8.59$^{\dagger}$ & 2MASSI J0535224$-$050805\\
 720 & 05:35:22.46 & $-$05:09:11.1 & 11.44             & 11.12             & 10.62$^{\dagger}$ & 2MASSI J0535224$-$050911\\
 721 & 05:35:22.57 & $-$05:08:00.7 & 11.26$^{\dagger}$ &  9.78$^{\dagger}$ &  9.21$^{\dagger}$ & 2MASSI J0535225$-$050800\\
 722 & 05:35:22.58 & $-$04:59:05.3 &    17.46 &    16.02 & 15.39 & \\
 723 & 05:35:22.60 & $-$05:13:28.4 &    14.33 &    13.64 & 13.37 & 2MASSI J0535226$-$051328\\
 724 & 05:35:22.63 & $-$05:14:11.3 & 11.69             & 11.19             & 10.24$^{\dagger}$ & 2MASSI J0535226$-$051411\\
 725 & 05:35:22.67 & $-$05:15:08.6 &    13.38 &    12.63 & 12.35 & 2MASSI J0535226$-$051508\\
 726 & 05:35:22.71 & $-$05:16:14.0 &    13.21 &    12.19 & 11.82 & 2MASSI J0535226$-$051613\\
 727 & 05:35:22.75 & $-$05:18:38.1 & $>$21.25 &    16.67 & 12.80 & \\
 728 & 05:35:22.89 & $-$04:59:09.4 &    14.61 &    13.69 & 13.12 & \\
 729 & 05:35:22.93 & $-$05:13:40.0 &    14.10 &    12.52 & 11.66 & 2MASSI J0535229$-$051339\\
 730 & 05:35:22.99 & $-$05:15:21.8 &    16.43 &    16.44 & 13.73 & \\
 731 & 05:35:23.01 & $-$05:17:45.2 & $>$21.07 &    14.04 & 11.63 & \\
 732 & 05:35:23.03 & $-$05:14:39.5 & $>$21.75 &    20.73 & 16.14 & \\
 733 & 05:35:23.07 & $-$05:11:50.3 &    15.88 &    14.27 & 13.20 & \\
 734 & 05:35:23.08 & $-$05:00:36.4 &    16.48 &    13.89 & 12.45 & \\
 735 & 05:35:23.13 & $-$05:13:43.6 & 13.02             & 11.33             & 10.49$^{\dagger}$ & 2MASSI J0535231$-$051343\\
 736 & 05:35:23.22 & $-$05:08:43.6 & $>$21.11 &    14.94 & 13.10 & \\
 737 & 05:35:23.24 & $-$05:00:38.2 &    16.56 &    13.90 & 12.44 & \\
 738 & 05:35:23.27 & $-$05:13:48.3 &    15.35 &    14.29 & 13.53 & \\
 739 & 05:35:23.27 & $-$05:15:43.4 &    15.68 &    14.41 & 13.39 & \\
 740 & 05:35:23.30 & $-$04:56:11.9 &    16.82 &    14.30 & 12.95 & \\
 741 & 05:35:23.30 & $-$04:57:20.7 &    12.90 &    12.05 & 11.92 & \\
 742 & 05:35:23.30 & $-$05:03:23.4 &    17.01 &    14.35 & 12.85 & \\
 743 & 05:35:23.33 & $-$05:07:09.6 &    17.79 &    14.78 & 12.51 & \\
 744 & 05:35:23.35 & $-$05:08:21.6 &    16.80 &    14.26 & 12.41 & \\
 745 & 05:35:23.40 & $-$05:12:03.1 &    15.96 &    15.03 & 12.47 & \\
 746 & 05:35:23.41 & $-$05:18:50.6 & 11.32             & 10.54$^{\dagger}$ & 10.23$^{\dagger}$ & 2MASSI J0535234$-$051850\\
 747 & 05:35:23.42 & $-$05:01:28.7 & $>$21.42 & $>$20.47 & 16.17 & \\
 748 & 05:35:23.47 & $-$05:10:51.7 & 11.17             & 11.06             & 10.40$^{\dagger}$ & 2MASSI J0535234$-$051051\\
 749 & 05:35:23.48 & $-$05:15:23.4 &    14.05 &    13.38 & 12.93 & \\
 750 & 05:35:23.54 & $-$05:18:57.0 & 11.89             & 11.14             & 11.18$^{\dagger}$ & 2MASSI J0535235$-$051857\\
 751 & 05:35:23.59 & $-$05:19:11.9 &    14.82 &    13.71 & 12.60 & \\
 752 & 05:35:23.60 & $-$05:19:30.2 &    14.97 &    13.83 & 12.28 & \\
 753 & 05:35:23.65 & $-$05:01:40.3 & $>$21.02 &    18.18 & 14.94 & \\
 754 & 05:35:23.77 & $-$05:18:39.8 & 12.53             & 11.62             & 10.90$^{\dagger}$ & 2MASSI J0535237$-$051839\\
 755 & 05:35:23.82 & $-$04:59:24.9 &    18.49 &    16.70 & 15.75 & \\
 756 & 05:35:23.89 & $-$05:18:20.9 &    17.02 &    13.95 & 12.20 & \\
 757 & 05:35:23.92 & $-$05:04:11.6 &    16.88 &    15.33 & 14.48 & \\
 758 & 05:35:23.92 & $-$05:06:01.7 & $>$20.88 &    17.96 & 14.38 & \\
 759 & 05:35:23.96 & $-$05:07:53.4 &    18.29 &    16.64 & 15.26 & \\
 760 & 05:35:23.99 & $-$05:19:07.4 &    12.92 &    12.14 & 11.80 & 2MASSI J0535239$-$051907\\
 761 & 05:35:24.00 & $-$05:18:38.6 &    12.59 &    11.86 & 11.20 & \\
 762 & 05:35:24.06 & $-$04:56:30.4 &    15.69 &    15.06 & 14.82 & \\
 763 & 05:35:24.06 & $-$05:19:23.3 &    14.72 &    13.35 & 11.96 & \\
 764 & 05:35:24.09 & $-$05:09:06.7 &    14.50 &    13.90 & 13.51 & 2MASSI J0535240$-$050906\\
 765 & 05:35:24.14 & $-$05:18:54.3 &    17.72 &    15.13 & 13.41 & \\
 766 & 05:35:24.14 & $-$05:19:27.6 &    15.23 &    13.55 & 12.01 & \\
 767 & 05:35:24.34 & $-$05:01:20.5 & $>$21.10 &    19.52 & 14.68 & \\
 768 & 05:35:24.38 & $-$05:14:57.9 &    16.57 &    14.66 & 13.58 & 2MASSI J0535243$-$051457\\
 769 & 05:35:24.49 & $-$05:16:59.8 & 11.65             & 10.75$^{\dagger}$ & 10.18$^{\dagger}$ & 2MASSI J0535244$-$051659\\
 770 & 05:35:24.55 & $-$05:00:21.1 &    18.00 &    15.88 & 14.07 & \\
 771 & 05:35:24.61 & $-$05:11:58.3 & 11.29             & 10.96$^{\dagger}$ & 10.41$^{\dagger}$ & 2MASSI J0535246$-$051158\\
 772 & 05:35:24.63 & $-$05:11:29.5 & 12.20             & 11.30             & 10.18$^{\dagger}$ & 2MASSI J0535246$-$051129\\
 773 & 05:35:24.63 & $-$05:19:33.2 &    16.14 &    13.21 & 11.47 & \\
 774 & 05:35:24.64 & $-$05:06:25.9 &    16.95 &    15.16 & 13.89 & \\
 775 & 05:35:24.66 & $-$05:19:09.5 & 11.86             & 10.99$^{\dagger}$ & 10.29$^{\dagger}$ & 2MASSI J0535246$-$051909\\
 776 & 05:35:24.69 & $-$05:09:26.4 &    17.01 &    15.11 & 13.55 & \\
 777 & 05:35:24.72 & $-$05:16:41.1 & 13.85              & 11.68              & $<$10.38 & \\
 778 & 05:35:24.74 & $-$05:06:56.2 & $>$21.27 & $>$20.32 & 14.23 & \\
 779 & 05:35:24.79 & $-$05:10:29.5 & $<$10.34 &  $<$8.79 &  $<$7.16 & \\
 780 & 05:35:24.88 & $-$05:06:21.5 &    16.08 &    12.93 & 11.07 & 2MASSI J0535248$-$050621\\
 781 & 05:35:24.94 & $-$05:12:55.9 &    16.92 &    16.23 & 13.87 & \\
 782 & 05:35:25.03 & $-$05:09:09.4 &    14.60 &    13.96 & 13.49 & 2MASSI J0535250$-$050909\\
 783 & 05:35:25.03 & $-$05:19:25.2 &    15.21 &    13.95 & 12.76 & \\
 784 & 05:35:25.15 & $-$05:06:30.7 & $>$21.86 &    18.45 & 16.58 & \\
 785 & 05:35:25.24 & $-$05:15:35.7 & 11.72             & 10.81$^{\dagger}$ & 10.09$^{\dagger}$ & 2MASSI J0535252$-$051535\\
 786 & 05:35:25.25 & $-$05:09:27.5 &    11.82 &    11.25 & 11.03 & 2MASSI J0535252$-$050927\\
 787 & 05:35:25.34 & $-$05:12:05.7 &    14.09 &    13.19 & 12.93 & 2MASSI J0535253$-$051205\\
 788 & 05:35:25.38 & $-$05:16:36.1 &    16.39 &    16.17 & 15.55 & \\
 789 & 05:35:25.42 & $-$05:10:48.0 &    11.62 &    11.30 & 11.15 & 2MASSI J0535254$-$051048\\
 790 & 05:35:25.44 & $-$04:54:04.1 &    13.72 &    13.01 & 12.89 & 2MASSI J0535254$-$045403\\
 791 & 05:35:25.56 & $-$04:55:27.0 &    14.90 &    12.98 & 12.33 & 2MASSI J0535255$-$045526\\
 792 & 05:35:25.64 & $-$05:07:57.1 & 11.82$^{\dagger}$ & 11.15$^{\dagger}$ & 10.22$^{\dagger}$ & 2MASSI J0535256$-$050757\\
 793 & 05:35:25.66 & $-$05:09:41.9 &    18.17 &    15.94 & 13.91 & \\
 794 & 05:35:25.66 & $-$05:18:04.2 &    13.96 &    12.94 & 12.31 & \\
 795 & 05:35:25.67 & $-$04:57:18.3 &    13.33 &    12.59 & 12.40 & 2MASSI J0535256$-$045718\\
 796 & 05:35:25.68 & $-$05:00:28.4 &    18.50 &    16.77 & 15.98 & \\
 797 & 05:35:25.70 & $-$05:07:03.0 &    13.74 &    13.14 & 12.95 & 2MASSI J0535257$-$050703\\
 798 & 05:35:25.73 & $-$05:07:46.2 &    14.74 &    12.36 & 11.22 & 2MASSI J0535257$-$050746\\
 799 & 05:35:25.75 & $-$05:09:49.3 & 11.39             & 10.48$^{\dagger}$ & 10.11$^{\dagger}$ & 2MASSI J0535257$-$050949\\
 800 & 05:35:25.76 & $-$05:05:57.9 &    16.37 &    14.53 & 12.66 & \\
 801 & 05:35:25.87 & $-$05:07:56.4 & 11.14             & 11.00$^{\dagger}$ & 10.09$^{\dagger}$ & 2MASSI J0535258$-$050756\\
 802 & 05:35:26.02 & $-$05:19:12.9 & $>$22.41 & $>$21.46 & 18.22 & \\
 803 & 05:35:26.06 & $-$05:08:37.7 & 12.61$^{\dagger}$ & 12.02$^{\dagger}$ & 10.03$^{\dagger}$ & 2MASSI J0535260$-$050837\\
 804 & 05:35:26.16 & $-$05:08:33.4 &    14.55 &    13.78 & 13.39 & \\
 805 & 05:35:26.29 & $-$05:08:39.9 & 10.10$^{\dagger}$ &  9.60$^{\dagger}$ &  9.35$^{\dagger}$ & 2MASSI J0535262$-$050840\\
 806 & 05:35:26.31 & $-$05:15:11.4 & 10.25$^{\dagger}$ &  9.85$^{\dagger}$ &  9.80$^{\dagger}$ & 2MASSI J0535263$-$051511\\
 807 & 05:35:26.34 & $-$05:17:44.7 &    15.16 &    14.58 & 13.75 & \\
 808 & 05:35:26.36 & $-$05:10:50.4 &    14.76 &    14.04 & 13.74 & 2MASSI J0535263$-$051050\\
 809 & 05:35:26.38 & $-$05:18:57.6 &    16.24 &    14.02 & 12.77 & \\
 810 & 05:35:26.41 & $-$05:16:12.5 &    13.31 &    11.91 & 11.15 & 2MASSI J0535264$-$051612\\
 811 & 05:35:26.41 & $-$05:16:37.9 &    14.79 &    13.87 & 13.00 & \\
 812 & 05:35:26.44 & $-$05:00:56.9 &    14.85 &    14.12 & 13.88 & 2MASSI J0535264$-$050057\\
 813 & 05:35:26.45 & $-$05:15:05.4 &    16.74 &    15.63 & 15.14 & \\
 814 & 05:35:26.46 & $-$04:59:51.9 &    16.69 &    14.21 & 12.89 & \\
 815 & 05:35:26.49 & $-$05:17:56.6 & 12.20              & $<$10.86 & $<$10.21 & \\
 816 & 05:35:26.51 & $-$05:19:18.7 & $>$21.18 & $>$20.23 & 12.61 & \\
 817 & 05:35:26.58 & $-$04:58:25.3 &    20.52 &    16.46 & 14.51 & \\
 818 & 05:35:26.58 & $-$05:17:53.1 & 12.11             & 12.38$^{\dagger}$ & 11.36$^{\dagger}$ & 2MASSI J0535265$-$051753\\
 819 & 05:35:26.58 & $-$05:19:08.3 &    18.17 & $>$19.94 & 13.97 & \\
 820 & 05:35:26.59 & $-$04:56:06.7 & 11.85             & 11.32             & 10.93$^{\dagger}$ & 2MASSI J0535265$-$045606\\
 821 & 05:35:26.62 & $-$05:03:54.6 & 14.89              & 12.12              &  $<$9.96 & \\
 822 & 05:35:26.63 & $-$05:18:18.6 &    16.06 &    16.08 & 14.53 & \\
 823 & 05:35:26.64 & $-$04:55:02.5 &    16.78 &    15.56 & 15.03 & 2MASSI J0535266$-$045502\\
 824 & 05:35:26.73 & $-$05:16:45.2 &    13.11 &    12.28 & 11.87 & 2MASSI J0535267$-$051645\\
 825 & 05:35:26.75 & $-$05:14:44.5 &    15.07 &    14.39 & 14.19 & 2MASSI J0535267$-$051444\\
 826 & 05:35:26.75 & $-$05:19:02.8 &    16.15 &    14.06 & 12.70 & \\
 827 & 05:35:26.87 & $-$05:09:24.6 &    15.18 &    13.21 & 11.17 & 2MASSI J0535268$-$050924\\
 828 & 05:35:26.87 & $-$05:17:13.1 &    16.50 &    15.52 & 14.37 & \\
 829 & 05:35:26.94 & $-$05:04:07.0 &    15.90 &    14.22 & 13.11 & \\
 830 & 05:35:26.94 & $-$05:18:06.9 &    13.84 &    12.63 & 11.88 & \\
 831 & 05:35:26.96 & $-$05:11:07.7 &  8.92$^{\dagger}$ &  7.84$^{\dagger}$ &  7.03$^{\dagger}$ & 2MASSI J0535268$-$051107\\
 832 & 05:35:26.96 & $-$05:15:37.2 & $>$21.73 &    17.64 & 16.10 & \\
 833 & 05:35:26.97 & $-$05:10:17.4 & 13.23             & 10.93$^{\dagger}$ &  8.73$^{\dagger}$ & 2MASSI J0535269$-$051017\\
 834 & 05:35:27.00 & $-$05:13:14.5 & 10.55$^{\dagger}$ & 10.26$^{\dagger}$ & 10.17$^{\dagger}$ & 2MASSI J0535269$-$051314\\
 835 & 05:35:27.01 & $-$05:09:54.4 &    14.83 &    13.41 & 12.55 & 2MASSI J0535269$-$050954\\
 836 & 05:35:27.06 & $-$05:15:44.8 &    12.83 &    11.91 & 11.25 & 2MASSI J0535270$-$051544\\
 837 & 05:35:27.18 & $-$04:58:34.5 &    18.91 &    16.61 & 15.59 & \\
 838 & 05:35:27.21 & $-$04:55:18.6 &    14.05 &    12.74 & 12.29 & 2MASSI J0535272$-$045518\\
 839 & 05:35:27.27 & $-$05:05:27.2 &    17.52 &    16.54 & 15.61 & \\
 840 & 05:35:27.44 & $-$05:02:42.4 &    16.87 &    13.34 & 11.04 & \\
 841 & 05:35:27.44 & $-$05:09:04.0 &    15.09 &    14.35 & 13.80 & 2MASSI J0535274$-$050903\\
 842 & 05:35:27.45 & $-$05:17:12.1 & 11.21              & $<$10.36 &  $<$9.78 & \\
 843 & 05:35:27.47 & $-$05:17:09.8 & 11.20             & 10.24$^{\dagger}$ &  9.53$^{\dagger}$ & 2MASSI J0535274$-$051709\\
 844 & 05:35:27.49 & $-$05:09:44.3 & 11.66             & 10.51$^{\dagger}$ &  9.83$^{\dagger}$ & 2MASSI J0535274$-$050944\\
 845 & 05:35:27.49 & $-$05:11:50.1 &    16.27 &    15.16 & 13.45 & \\
 846 & 05:35:27.53 & $-$05:13:56.4 &    13.71 &    12.46 & 11.60 & 2MASSI J0535275$-$051356\\
 847 & 05:35:27.53 & $-$05:16:55.9 &    14.09 &    12.79 & 12.26 & \\
 848 & 05:35:27.55 & $-$05:18:19.3 &    14.72 &    13.06 & 12.17 & \\
 849 & 05:35:27.56 & $-$05:10:08.6 &    16.73 &    14.27 & 12.36 & \\
 850 & 05:35:27.59 & $-$05:05:31.2 &    19.96 &    19.55 & 14.99 & \\
 851 & 05:35:27.64 & $-$04:54:38.9 &    19.09 &    17.33 & 16.73 & \\
 852 & 05:35:27.64 & $-$05:09:32.9 & 13.65              & $<$10.76 &  $<$9.14 & \\
 853 & 05:35:27.65 & $-$05:18:00.7 &    13.15 &    12.08 & 11.64 & \\
 854 & 05:35:27.66 & $-$05:09:37.3 & 13.25             & 10.51$^{\dagger}$ &  8.94$^{\dagger}$ & 2MASSI J0535276$-$050937\\
 855 & 05:35:27.67 & $-$05:09:49.9 & 12.74              & 11.74              & $<$10.60 & \\
 856 & 05:35:27.75 & $-$05:18:04.7 & 11.98             & 10.55$^{\dagger}$ &  9.94$^{\dagger}$ & 2MASSI J0535277$-$051804\\
 857 & 05:35:27.81 & $-$05:07:54.8 &    14.20 &    13.28 & 12.75 & 2MASSI J0535277$-$050754\\
 858 & 05:35:27.86 & $-$05:05:36.3 & $>$20.99 &    16.26 & 13.37 & \\
 859 & 05:35:27.93 & $-$05:16:57.3 & 11.60             & 10.86$^{\dagger}$ & 10.56$^{\dagger}$ & 2MASSI J0535279$-$051657\\
 860 & 05:35:27.94 & $-$04:53:52.1 &    17.69 &    16.71 & 17.04 & \\
 861 & 05:35:27.97 & $-$05:18:59.8 & 13.90              & 11.53              & $<$10.25 & \\
 862 & 05:35:28.01 & $-$05:19:14.0 & $>$21.03 &    15.78 & 14.36 & \\
 863 & 05:35:28.05 & $-$05:05:38.4 & $>$21.13 &    17.06 & 14.49 & \\
 864 & 05:35:28.05 & $-$05:17:20.3 &    12.45 &    11.69 & 11.43 & 2MASSI J0535280$-$051720\\
 865 & 05:35:28.06 & $-$05:01:35.1 &    19.33 &    14.97 & 12.18 & \\
 866 & 05:35:28.14 & $-$05:18:57.0 & 13.36             & 11.03             &  9.68$^{\dagger}$ & 2MASSI J0535281$-$051857\\
 867 & 05:35:28.15 & $-$05:10:13.9 & 11.03             & 10.19$^{\dagger}$ &  9.48$^{\dagger}$ & 2MASSI J0535281$-$051013\\
 868 & 05:35:28.17 & $-$05:00:49.8 &    12.53 &    11.74 & 11.51 & 2MASSI J0535281$-$050049\\
 869 & 05:35:28.17 & $-$05:15:50.9 &    14.06 &    12.54 & 11.78 & \\
 870 & 05:35:28.19 & $-$05:03:41.3 &    20.45 &    16.61 & 11.84 & \\
 871 & 05:35:28.19 & $-$05:11:37.6 &    12.96 &    11.87 & 11.55 & 2MASSI J0535281$-$051137\\
 872 & 05:35:28.19 & $-$05:16:01.4 &    14.70 &    14.16 & 13.15 & \\
 873 & 05:35:28.26 & $-$04:58:38.4 & $>$21.06 &    14.14 & 11.39 & \\
 874 & 05:35:28.30 & $-$04:55:42.1 &    17.33 &    15.79 & 14.98 & \\
 875 & 05:35:28.36 & $-$05:17:54.4 &    13.52 &    12.36 & 11.93 & 2MASSI J0535283$-$051754\\
 876 & 05:35:28.36 & $-$05:18:23.0 &    12.34 &    11.64 & 11.46 & 2MASSI J0535283$-$051823\\
 877 & 05:35:28.40 & $-$04:58:07.2 &    14.65 &    13.88 & 13.67 & 2MASSI J0535283$-$045807\\
 878 & 05:35:28.41 & $-$05:07:44.1 &    16.22 &    13.07 & 11.11 & \\
 879 & 05:35:28.43 & $-$05:19:02.0 &    13.23 &    12.59 & 12.22 & 2MASSI J0535284$-$051902\\
 880 & 05:35:28.44 & $-$04:53:57.0 &    17.46 &    16.42 & 15.95 & \\
 881 & 05:35:28.46 & $-$04:57:16.9 & $>$21.66 &    18.34 & 16.67 & \\
 882 & 05:35:28.52 & $-$05:07:46.9 &    16.23 &    13.05 & 11.09 & \\
 883 & 05:35:28.60 & $-$04:55:03.8 & 11.05             & 10.54$^{\dagger}$ & 10.38$^{\dagger}$ & 2MASSI J0535286$-$045503\\
 884 & 05:35:28.60 & $-$05:05:44.6 & 15.04             & 12.50             & 10.81$^{\dagger}$ & 2MASSI J0535285$-$050544\\
 885 & 05:35:28.66 & $-$05:02:44.8 &    15.49 &    13.83 & 12.99 & 2MASSI J0535286$-$050244\\
 886 & 05:35:28.71 & $-$05:19:25.7 &    18.58 &    15.86 & 15.62 & \\
 887 & 05:35:28.87 & $-$04:57:39.3 &    18.00 &    14.98 & 13.11 & \\
 888 & 05:35:28.88 & $-$04:54:36.1 &    18.68 &    16.39 & 15.28 & \\
 889 & 05:35:28.93 & $-$04:54:20.6 &    14.93 &    13.91 & 13.34 & 2MASSI J0535289$-$045420\\
 890 & 05:35:28.94 & $-$05:16:18.4 & 11.22             & 10.37$^{\dagger}$ &  9.63$^{\dagger}$ & 2MASSI J0535289$-$051618\\
 891 & 05:35:29.04 & $-$05:06:04.0 &    11.93 &    11.41 & 11.12 & 2MASSI J0535290$-$050604\\
 892 & 05:35:29.14 & $-$05:00:18.2 &    19.47 &    16.58 & 15.32 & \\
 893 & 05:35:29.17 & $-$05:18:18.3 &    14.67 &    13.71 & 13.09 & \\
 894 & 05:35:29.37 & $-$05:02:14.8 &    17.10 &    15.44 & 14.63 & \\
 895 & 05:35:29.37 & $-$05:11:46.9 & $>$22.20 & $>$21.25 & 17.51 & \\
 896 & 05:35:29.44 & $-$04:55:45.6 &    19.09 &    17.69 & 16.73 & \\
 897 & 05:35:29.45 & $-$05:16:33.4 & 11.52             & 10.73$^{\dagger}$ & 10.44$^{\dagger}$ & 2MASSI J0535294$-$051633\\
 898 & 05:35:29.45 & $-$05:17:55.4 &    14.22 &    13.20 & 12.26 & \\
 899 & 05:35:29.46 & $-$05:18:45.6 & 13.94             & 12.26             & 10.09$^{\dagger}$ & 2MASSI J0535294$-$051845\\
 900 & 05:35:29.51 & $-$05:00:00.5 & $>$21.44 &    20.19 & 16.25 & \\
 901 & 05:35:29.54 & $-$05:17:47.1 & $>$22.05 &    17.75 & 18.06 & \\
 902 & 05:35:29.55 & $-$05:18:40.0 &    14.99 &    13.46 & 12.71 & \\
 903 & 05:35:29.56 & $-$04:59:56.7 &    18.00 &    17.21 & 16.07 & \\
 904 & 05:35:29.79 & $-$04:56:11.7 & $>$21.50 & $>$20.55 & 16.53 & \\
 905 & 05:35:29.82 & $-$05:16:06.3 & 11.98             & 11.26             & 10.94$^{\dagger}$ & 2MASSI J0535298$-$051606\\
 906 & 05:35:29.90 & $-$05:18:53.0 &    16.14 &    13.70 & 12.19 & \\
 907 & 05:35:29.91 & $-$05:12:10.3 &    12.64 &    12.08 & 11.85 & 2MASSI J0535299$-$051210\\
 908 & 05:35:29.93 & $-$04:57:08.2 &    14.25 &    12.35 & 11.60 & 2MASSI J0535299$-$045708\\
 909 & 05:35:29.93 & $-$05:08:20.2 & $>$20.63 &    15.57 & 13.12 & \\
 910 & 05:35:30.00 & $-$05:12:27.4 & 12.06             & 11.43             & 10.86$^{\dagger}$ & 2MASSI J0535299$-$051227\\
 911 & 05:35:30.07 & $-$05:19:06.4 &    17.64 &    16.37 & 15.14 & \\
 912 & 05:35:30.11 & $-$05:09:09.5 &    13.75 &    13.24 & 13.20 & 2MASSI J0535301$-$050909\\
 913 & 05:35:30.15 & $-$05:14:18.5 &    13.03 &    12.00 & 11.35 & 2MASSI J0535301$-$051418\\
 914 & 05:35:30.22 & $-$05:16:57.5 &    16.83 &    15.90 & 15.04 & \\
 915 & 05:35:30.23 & $-$05:08:19.1 & $>$20.74 &    15.79 & 13.52 & \\
 916 & 05:35:30.26 & $-$05:09:32.3 &    17.07 &    16.03 & 14.21 & \\
 917 & 05:35:30.28 & $-$04:55:53.9 &    18.00 &    16.27 & 15.42 & \\
 918 & 05:35:30.29 & $-$05:13:52.6 & 13.29             & 11.66             & 10.70$^{\dagger}$ & 2MASSI J0535302$-$051352\\
 919 & 05:35:30.36 & $-$05:18:05.6 &    14.26 &    13.36 & 13.09 & \\
 920 & 05:35:30.46 & $-$05:19:00.7 &    15.10 &    13.39 & 12.33 & \\
 921 & 05:35:30.48 & $-$05:19:33.9 & 13.94              & 12.03              & $<$10.40 & \\
 922 & 05:35:30.53 & $-$05:17:15.2 &    14.01 &    12.68 & 12.15 & \\
 923 & 05:35:30.54 & $-$05:03:34.5 &    15.42 &    13.67 & 12.75 & 2MASSI J0535305$-$050334\\
 924 & 05:35:30.59 & $-$04:57:21.5 &    14.77 &    14.01 & 13.74 & 2MASSI J0535305$-$045721\\
 925 & 05:35:30.61 & $-$04:59:36.0 & 14.36             & 11.65             & 10.48$^{\dagger}$ & 2MASSI J0535306$-$045936\\
 926 & 05:35:30.63 & $-$05:15:16.2 &    13.65 &    13.11 & 12.88 & 2MASSI J0535306$-$051516\\
 927 & 05:35:30.65 & $-$05:04:11.1 &    18.32 &    16.47 & 15.02 & \\
 928 & 05:35:30.70 & $-$05:18:07.0 & 12.38             & 11.40             & 10.98$^{\dagger}$ & 2MASSI J0535307$-$051807\\
 929 & 05:35:30.72 & $-$05:03:35.5 &    15.35 &    13.61 & 12.75 & 2MASSI J0535307$-$050335\\
 930 & 05:35:30.73 & $-$04:55:49.8 &    18.66 &    16.92 & 16.51 & \\
 931 & 05:35:30.80 & $-$04:54:43.7 &    16.89 &    15.23 & 14.54 & \\
 932 & 05:35:30.80 & $-$04:58:13.6 &    17.83 &    14.50 & 12.78 & \\
 933 & 05:35:30.89 & $-$04:55:17.9 & 11.87             & 11.36             & 10.68$^{\dagger}$ & 2MASSI J0535308$-$045517\\
 934 & 05:35:30.91 & $-$05:18:17.8 & 11.54             & 10.80$^{\dagger}$ & 10.46$^{\dagger}$ & 2MASSI J0535309$-$051817\\
 935 & 05:35:30.97 & $-$05:04:44.1 &    18.65 &    16.77 & 15.46 & \\
 936 & 05:35:31.03 & $-$04:57:20.0 &    12.27 &    11.50 & 11.28 & 2MASSI J0535310$-$045720\\
 937 & 05:35:31.04 & $-$05:18:07.6 &    16.56 &    15.84 & 16.24 & \\
 938 & 05:35:31.04 & $-$05:18:44.9 &    13.26 &    12.37 & 11.87 & 2MASSI J0535310$-$051845\\
 939 & 05:35:31.07 & $-$05:04:15.0 & 11.51             & 11.01             & 10.41$^{\dagger}$ & 2MASSI J0535310$-$050415\\
 940 & 05:35:31.13 & $-$05:15:13.9 &    15.79 &    15.33 & 15.62 & \\
 941 & 05:35:31.14 & $-$04:54:15.2 &  9.15$^{\dagger}$ &  9.20$^{\dagger}$ &  9.22$^{\dagger}$ & 2MASSI J0535311$-$045415\\
 942 & 05:35:31.14 & $-$05:13:43.8 &    16.40 &    14.14 & 13.03 & 2MASSI J0535311$-$051343\\
 943 & 05:35:31.20 & $-$04:57:27.1 &    14.92 &    13.00 & 12.03 & 2MASSI J0535312$-$045727\\
 944 & 05:35:31.21 & $-$05:12:27.9 &    12.94 &    12.33 & 12.16 & 2MASSI J0535312$-$051228\\
 945 & 05:35:31.22 & $-$05:19:31.8 &    14.28 &    13.21 & 12.63 & \\
 946 & 05:35:31.26 & $-$05:15:10.7 &    15.14 &    14.12 & 13.83 & \\
 947 & 05:35:31.27 & $-$05:18:55.7 & 10.80$^{\dagger}$ & 10.07$^{\dagger}$ &  9.58$^{\dagger}$ & 2MASSI J0535312$-$051855\\
 948 & 05:35:31.29 & $-$05:15:32.9 & 10.07$^{\dagger}$ &  9.28$^{\dagger}$ &  8.93$^{\dagger}$ & 2MASSI J0535312$-$051533\\
 949 & 05:35:31.33 & $-$05:12:01.5 &    14.53 &    13.95 & 13.61 & 2MASSI J0535313$-$051201\\
 950 & 05:35:31.44 & $-$05:16:03.4 &  5.84$^{\dagger}$ &  5.64$^{\dagger}$ &  5.56$^{\dagger}$ & 2MASSI J0535313$-$051602\\
 951 & 05:35:31.48 & $-$04:57:47.7 &    16.88 &    15.07 & 14.14 & 2MASSI J0535314$-$045747\\
 952 & 05:35:31.51 & $-$05:05:01.6 & 12.16             & 11.57             & 10.77$^{\dagger}$ & 2MASSI J0535315$-$050501\\
 953 & 05:35:31.54 & $-$05:05:47.2 & 11.83             &  9.77$^{\dagger}$ &  8.28$^{\dagger}$ & 2MASSI J0535315$-$050547\\
 954 & 05:35:31.54 & $-$05:14:44.7 & $>$21.33 &    15.97 & 15.55 & \\
 955 & 05:35:31.55 & $-$05:16:36.8 & 12.59             & 11.58             & 10.85$^{\dagger}$ & 2MASSI J0535315$-$051636\\
 956 & 05:35:31.58 & $-$05:15:23.4 &    13.00 &    12.07 & 11.74 & 2MASSI J0535315$-$051523\\
 957 & 05:35:31.59 & $-$04:54:37.4 &    14.88 &    13.40 & 12.74 & 2MASSI J0535316$-$045437\\
 958 & 05:35:31.59 & $-$05:06:25.0 &    17.22 &    16.52 & 14.95 & \\
 959 & 05:35:31.61 & $-$05:19:27.5 & $>$21.29 &    14.48 & 13.09 & \\
 960 & 05:35:31.62 & $-$05:16:58.1 &    12.98 &    11.72 & 11.25 & 2MASSI J0535316$-$051658\\
 961 & 05:35:31.64 & $-$05:00:14.0 & 14.11             & 11.53             &  9.96$^{\dagger}$ & 2MASSI J0535316$-$050014\\
 962 & 05:35:31.64 & $-$05:03:46.1 &    18.52 &    16.24 & 15.38 & \\
 963 & 05:35:31.75 & $-$05:16:39.8 &    12.80 &    11.86 & 11.32 & 2MASSI J0535317$-$051639\\
 964 & 05:35:31.76 & $-$05:14:52.2 & 11.38             & 10.03$^{\dagger}$ &  9.47$^{\dagger}$ & 2MASSI J0535317$-$051452\\
 965 & 05:35:31.97 & $-$05:09:27.9 &  9.37$^{\dagger}$ &  8.54$^{\dagger}$ &  8.09$^{\dagger}$ & 2MASSI J0535319$-$050927\\
 966 & 05:35:31.98 & $-$05:15:59.5 & 11.64              & 11.03              & $<$10.68 & \\
 967 & 05:35:32.00 & $-$05:16:20.0 &    12.56 &    12.58 & 11.56 & 2MASSI J0535319$-$051620\\
 968 & 05:35:32.01 & $-$04:55:35.7 &    13.94 &    13.24 & 13.02 & 2MASSI J0535320$-$045535\\
 969 & 05:35:32.02 & $-$05:08:05.8 &    14.14 &    12.90 & 12.76 & 2MASSI J0535320$-$050805\\
 970 & 05:35:32.03 & $-$05:08:34.9 &    17.13 &    15.86 & 15.32 & \\
 971 & 05:35:32.04 & $-$04:56:42.4 &    16.08 &    14.79 & 14.24 & 2MASSI J0535320$-$045642\\
 972 & 05:35:32.10 & $-$05:00:23.7 &    15.57 &    13.91 & 13.06 & 2MASSI J0535321$-$050023\\
 973 & 05:35:32.19 & $-$05:11:57.8 &    12.63 &    11.92 & 11.54 & 2MASSI J0535321$-$051157\\
 974 & 05:35:32.20 & $-$05:16:03.6 &    12.52 &    12.04 & 11.70 & \\
 975 & 05:35:32.31 & $-$05:16:26.8 &    14.00 &    12.92 & 12.51 & \\
 976 & 05:35:32.34 & $-$05:11:43.3 &    14.92 &    12.67 & 11.57 & 2MASSI J0535323$-$051143\\
 977 & 05:35:32.34 & $-$05:18:07.7 & 11.53             & 10.67$^{\dagger}$ & 10.30$^{\dagger}$ & 2MASSI J0535323$-$051807\\
 978 & 05:35:32.36 & $-$04:58:29.9 &    17.18 &    14.54 & 13.10 & \\
 979 & 05:35:32.38 & $-$05:12:53.0 &    16.61 &    16.22 & 16.39 & \\
 980 & 05:35:32.39 & $-$05:12:10.8 &    19.48 &    18.40 & 17.13 & \\
 981 & 05:35:32.43 & $-$05:14:24.6 &    12.68 &    11.66 & 11.43 & 2MASSI J0535324$-$051424\\
 982 & 05:35:32.44 & $-$05:15:06.7 &    13.61 &    12.25 & 11.45 & 2MASSI J0535324$-$051506\\
 983 & 05:35:32.53 & $-$05:01:57.2 &    15.39 &    13.60 & 12.65 & 2MASSI J0535325$-$050157\\
 984 & 05:35:32.54 & $-$05:02:09.8 &    14.86 &    14.12 & 13.76 & 2MASSI J0535325$-$050209\\
 985 & 05:35:32.62 & $-$05:05:37.9 &    15.74 &    14.84 & 14.32 & 2MASSI J0535326$-$050538\\
 986 & 05:35:32.64 & $-$04:56:52.7 &    18.45 &    17.21 & 16.33 & \\
 987 & 05:35:32.64 & $-$05:15:51.2 &    13.49 &    12.42 & 11.99 & 2MASSI J0535326$-$051551\\
 988 & 05:35:32.72 & $-$05:12:00.7 &    15.52 &    14.12 & 12.80 & \\
 989 & 05:35:32.81 & $-$05:17:38.5 &    13.36 &    12.28 & 11.78 & 2MASSI J0535328$-$051738\\
 990 & 05:35:32.84 & $-$05:18:19.8 &    13.90 &    12.44 & 11.62 & \\
 991 & 05:35:32.90 & $-$05:16:30.2 &    15.67 &    17.92 & 13.98 & \\
 992 & 05:35:32.92 & $-$05:16:05.3 & 11.31             & 10.50$^{\dagger}$ & 10.16$^{\dagger}$ & 2MASSI J0535329$-$051605\\
 993 & 05:35:32.93 & $-$05:02:46.8 &    17.58 &    15.60 & 14.51 & \\
 994 & 05:35:32.95 & $-$04:57:54.2 &    18.03 &    16.25 & 15.59 & \\
 995 & 05:35:32.96 & $-$05:12:04.8 & 13.27             & 11.52             & 10.55$^{\dagger}$ & 2MASSI J0535329$-$051204\\
 996 & 05:35:32.96 & $-$05:16:40.1 &    14.52 &    13.98 & 13.07 & \\
 997 & 05:35:33.02 & $-$05:17:39.2 &    14.51 &    13.26 & 12.54 & \\
 998 & 05:35:33.10 & $-$05:13:38.7 & $>$20.85 & $>$19.90 & 13.92 & \\
 999 & 05:35:33.12 & $-$05:17:34.0 &    12.84 &    12.17 & 11.85 & 2MASSI J0535331$-$051733\\
1000 & 05:35:33.17 & $-$05:14:10.6 &    12.20 &    11.47 & 11.06 & 2MASSI J0535331$-$051410\\
1001 & 05:35:33.21 & $-$05:16:05.4 & 11.45             & 10.74$^{\dagger}$ &  9.82$^{\dagger}$ & 2MASSI J0535331$-$051605\\
1002 & 05:35:33.34 & $-$05:11:45.6 &    17.54 &    16.58 & 15.32 & \\
1003 & 05:35:33.43 & $-$04:56:54.5 &    17.67 &    16.44 & 16.02 & \\
1004 & 05:35:33.44 & $-$05:08:45.1 & $>$21.31 &    20.12 & 15.20 & \\
1005 & 05:35:33.45 & $-$04:56:01.7 &    13.03 &    12.33 & 12.09 & 2MASSI J0535334$-$045601\\
1006 & 05:35:33.49 & $-$05:05:00.9 &    19.23 &    15.91 & 14.19 & \\
1007 & 05:35:33.58 & $-$04:55:17.9 &    18.29 &    17.84 & 16.25 & \\
1008 & 05:35:33.59 & $-$05:15:23.2 &    13.13 &    11.84 & 11.42 & 2MASSI J0535335$-$051523\\
1009 & 05:35:33.63 & $-$05:00:42.0 &    12.01 &    11.30 & 11.03 & 2MASSI J0535336$-$050042\\
1010 & 05:35:33.65 & $-$05:03:08.0 & 13.29             & 11.77             & 10.89$^{\dagger}$ & 2MASSI J0535336$-$050308\\
1011 & 05:35:33.68 & $-$04:57:20.9 &    18.10 &    16.72 & 16.10 & \\
1012 & 05:35:33.80 & $-$04:55:00.2 &    13.11 &    12.09 & 11.69 & 2MASSI J0535338$-$045500\\
1013 & 05:35:33.83 & $-$05:04:27.5 & 13.82             & 11.82             & 10.53$^{\dagger}$ & 2MASSI J0535338$-$050427\\
1014 & 05:35:33.84 & $-$05:17:10.8 &    14.40 &    13.27 & 12.82 & 2MASSI J0535338$-$051710\\
1015 & 05:35:33.88 & $-$05:09:06.2 &    13.96 &    13.40 & 13.22 & 2MASSI J0535338$-$050905\\
1016 & 05:35:33.88 & $-$05:15:54.4 &    14.27 &    12.96 & 12.32 & 2MASSI J0535338$-$051554\\
1017 & 05:35:33.92 & $-$05:03:33.5 &    12.54 &    11.97 & 11.74 & 2MASSI J0535339$-$050333\\
1018 & 05:35:34.00 & $-$04:53:57.6 &    13.48 &    12.08 & 11.61 & 2MASSI J0535340$-$045357\\
1019 & 05:35:34.03 & $-$04:54:11.0 &    12.73 &    12.04 & 11.88 & 2MASSI J0535340$-$045411\\
1020 & 05:35:34.08 & $-$05:17:09.5 &    15.36 &    14.47 & 14.26 & \\
1021 & 05:35:34.29 & $-$05:06:21.2 &  9.31$^{\dagger}$ &  9.33$^{\dagger}$ &  9.31$^{\dagger}$ & 2MASSI J0535342$-$050621\\
1022 & 05:35:34.42 & $-$05:18:38.4 &    15.23 &    13.66 & 12.42 & \\
1023 & 05:35:34.46 & $-$05:03:30.7 &    17.73 &    16.63 & 16.21 & \\
1024 & 05:35:34.50 & $-$05:00:52.4 &    16.28 &    13.69 & 11.28 & 2MASSI J0535345$-$050052\\
1025 & 05:35:34.52 & $-$05:13:07.7 &    14.32 &    13.74 & 13.58 & 2MASSI J0535345$-$051307\\
1026 & 05:35:34.58 & $-$05:19:05.5 &    15.89 &    14.33 & 13.08 & \\
1027 & 05:35:34.59 & $-$04:57:52.8 &    18.56 &    16.93 & 15.64 & \\
1028 & 05:35:34.62 & $-$05:15:52.8 &    12.98 &    12.33 & 11.71 & 2MASSI J0535346$-$051552\\
1029 & 05:35:34.80 & $-$05:15:31.2 &    14.13 &    12.94 & 12.29 & 2MASSI J0535348$-$051531\\
1030 & 05:35:34.98 & $-$05:12:30.2 &    14.50 &    13.83 & 12.85 & \\
1031 & 05:35:35.04 & $-$05:11:09.2 &    14.16 &    13.40 & 12.91 & 2MASSI J0535350$-$051109\\
1032 & 05:35:35.20 & $-$05:00:14.7 &    18.10 &    15.92 & 15.55 & \\
1033 & 05:35:35.28 & $-$04:58:02.2 &    18.40 &    16.61 & 15.68 & \\
1034 & 05:35:35.34 & $-$05:05:24.9 &    17.22 &    15.08 & 13.89 & \\
1035 & 05:35:35.35 & $-$05:11:11.5 &    12.61 &    12.05 & 11.88 & 2MASSI J0535353$-$051111\\
1036 & 05:35:35.40 & $-$05:08:46.9 &    13.84 &    13.09 & 12.87 & 2MASSI J0535353$-$050846\\
1037 & 05:35:35.45 & $-$05:07:53.1 &    16.31 &    14.28 & 13.07 & 2MASSI J0535354$-$050753\\
1038 & 05:35:35.55 & $-$05:06:58.6 &    13.28 &    12.68 & 12.53 & 2MASSI J0535355$-$050658\\
1039 & 05:35:35.60 & $-$05:15:43.2 & 11.66             & 10.96$^{\dagger}$ & 10.64$^{\dagger}$ & 2MASSI J0535356$-$051543\\
1040 & 05:35:35.68 & $-$05:10:51.0 &    14.13 &    13.64 & 13.36 & 2MASSI J0535356$-$051050\\
1041 & 05:35:35.77 & $-$04:56:27.6 &    16.93 &    15.51 & 15.05 & \\
1042 & 05:35:35.79 & $-$05:12:20.5 &  9.79$^{\dagger}$ &  9.84$^{\dagger}$ &  9.76$^{\dagger}$ & 2MASSI J0535357$-$051220\\
1043 & 05:35:35.93 & $-$05:12:06.8 &    18.41 &    17.06 & 16.92 & \\
1044 & 05:35:35.97 & $-$05:11:01.0 &    19.93 &    17.39 & 16.26 & \\
1045 & 05:35:35.98 & $-$05:02:12.6 &    18.14 &    16.66 & 16.04 & \\
1046 & 05:35:36.01 & $-$05:12:25.2 & 11.20$^{\dagger}$ &  9.57$^{\dagger}$ &  8.47$^{\dagger}$ & 2MASSI J0535360$-$051225\\
1047 & 05:35:36.02 & $-$04:57:41.6 &    14.47 &    13.73 & 13.47 & 2MASSI J0535360$-$045741\\
1048 & 05:35:36.05 & $-$05:13:17.1 &    15.97 &    14.77 & 13.81 & \\
1049 & 05:35:36.21 & $-$05:04:55.8 &    13.26 &    11.76 & 11.12 & 2MASSI J0535362$-$050455\\
1050 & 05:35:36.26 & $-$05:14:30.2 &    15.10 &    14.49 & 13.77 & \\
1051 & 05:35:36.42 & $-$05:01:15.5 & 10.93$^{\dagger}$ & 10.07$^{\dagger}$ &  9.56$^{\dagger}$ & 2MASSI J0535364$-$050115\\
1052 & 05:35:36.44 & $-$05:09:11.5 &    16.63 &    15.89 & 15.41 & \\
1053 & 05:35:36.48 & $-$05:15:32.3 & $>$21.51 &    16.71 & 15.55 & \\
1054 & 05:35:36.57 & $-$05:04:39.2 &    12.05 &    11.30 & 11.15 & 2MASSI J0535365$-$050439\\
1055 & 05:35:36.57 & $-$05:12:31.0 &    15.77 &    15.32 & 14.56 & \\
1056 & 05:35:36.58 & $-$04:58:40.6 &    17.64 &    16.53 & 16.11 & \\
1057 & 05:35:36.67 & $-$05:18:50.7 &    14.14 &    13.27 & 12.80 & 2MASSI J0535366$-$051850\\
1058 & 05:35:36.68 & $-$05:04:14.4 & 11.98             & 11.31             & 10.87$^{\dagger}$ & 2MASSI J0535366$-$050414\\
1059 & 05:35:36.69 & $-$04:57:29.9 &    13.61 &    12.38 & 11.92 & 2MASSI J0535366$-$045730\\
1060 & 05:35:36.72 & $-$04:56:44.7 &    18.74 &    16.79 & 15.43 & \\
1061 & 05:35:36.74 & $-$05:10:00.4 &    13.13 &    12.43 & 11.97 & 2MASSI J0535367$-$051000\\
1062 & 05:35:36.87 & $-$04:58:05.0 &    13.73 &    12.21 & 11.64 & 2MASSI J0535368$-$045805\\
1063 & 05:35:36.89 & $-$05:18:21.6 & $>$21.55 &    18.84 & 14.64 & \\
1064 & 05:35:36.95 & $-$05:03:26.2 &    21.10 & $>$20.73 & 16.43 & \\
1065 & 05:35:36.95 & $-$05:04:05.3 &    17.02 &    15.84 & 15.19 & \\
1066 & 05:35:36.97 & $-$05:05:26.2 &    14.58 &    14.06 & 13.70 & 2MASSI J0535369$-$050526\\
1067 & 05:35:37.06 & $-$05:18:58.6 &    20.98 &    18.74 & 16.60 & \\
1068 & 05:35:37.16 & $-$05:10:29.5 &    12.47 &    11.81 & 11.64 & 2MASSI J0535371$-$051029\\
1069 & 05:35:37.18 & $-$04:56:53.7 & $>$21.64 & $>$20.69 & 17.39 & \\
1070 & 05:35:37.33 & $-$05:02:36.3 &    15.27 &    13.16 & 12.10 & 2MASSI J0535373$-$050236\\
1071 & 05:35:37.45 & $-$04:58:26.8 & 11.69             & 10.01$^{\dagger}$ &  9.19$^{\dagger}$ & 2MASSI J0535374$-$045826\\
1072 & 05:35:37.59 & $-$05:04:47.1 &    17.66 &    14.88 & 13.22 & \\
1073 & 05:35:37.70 & $-$05:06:31.9 &    12.96 &    12.25 & 12.10 & 2MASSI J0535376$-$050631\\
1074 & 05:35:37.89 & $-$05:03:46.2 &    17.42 &    15.77 & 15.20 & 2MASSI J0535378$-$050346\\
1075 & 05:35:38.01 & $-$04:57:13.5 &    18.79 &    16.98 & 16.46 & \\
1076 & 05:35:38.01 & $-$05:03:29.8 &    17.46 &    16.05 & 15.64 & \\
1077 & 05:35:38.03 & $-$05:19:26.7 &    17.55 &    16.59 & 15.96 & \\
1078 & 05:35:38.10 & $-$05:18:11.1 & 11.53             &  9.78$^{\dagger}$ &  8.86$^{\dagger}$ & 2MASSI J0535381$-$051811\\
1079 & 05:35:38.13 & $-$04:55:41.0 &    14.26 &    13.11 & 12.65 & \\
1080 & 05:35:38.19 & $-$04:56:37.0 & $>$21.54 & $>$20.59 & 16.73 & \\
1081 & 05:35:38.19 & $-$05:03:33.7 &    15.76 &    14.92 & 14.51 & 2MASSI J0535382$-$050333\\
1082 & 05:35:38.22 & $-$05:14:18.8 & 11.58             & 11.01             & 10.56$^{\dagger}$ & 2MASSI J0535382$-$051418\\
1083 & 05:35:38.32 & $-$04:58:01.2 &    16.18 &    14.81 & 14.31 & \\
1084 & 05:35:38.45 & $-$05:10:08.9 &    14.82 &    14.36 & 14.13 & 2MASSI J0535384$-$051009\\
1085 & 05:35:38.51 & $-$05:04:51.4 &    16.33 &    13.69 & 11.95 & 2MASSI J0535385$-$050451\\
1086 & 05:35:38.53 & $-$04:59:41.0 & 12.05              & 11.10              & $<$10.44 & \\
1087 & 05:35:38.57 & $-$05:08:03.2 &    15.91 &    13.46 & 12.01 & 2MASSI J0535385$-$050803\\
1088 & 05:35:38.58 & $-$05:07:31.1 &    17.86 &    16.89 & 16.76 & \\
1089 & 05:35:38.65 & $-$05:09:56.6 &    12.98 &    12.47 & 12.22 & 2MASSI J0535386$-$050956\\
1090 & 05:35:38.72 & $-$05:16:58.9 &    13.44 &    12.21 & 11.53 & 2MASSI J0535387$-$051659\\
1091 & 05:35:38.75 & $-$05:04:55.4 &    14.95 &    12.91 & 11.94 & 2MASSI J0535387$-$050455\\
1092 & 05:35:38.79 & $-$05:11:19.9 &    17.78 &    16.48 & 15.82 & \\
1093 & 05:35:38.82 & $-$04:57:10.2 &    16.12 &    14.98 & 14.62 & \\
1094 & 05:35:38.83 & $-$05:12:15.3 &    15.40 &    14.86 & 14.84 & 2MASSI J0535388$-$051215\\
1095 & 05:35:38.86 & $-$05:12:41.8 & 10.87$^{\dagger}$ &  9.72$^{\dagger}$ &  9.02$^{\dagger}$ & 2MASSI J0535388$-$051241\\
1096 & 05:35:38.98 & $-$05:19:14.6 & $>$21.93 &    17.56 & 16.32 & \\
1097 & 05:35:39.03 & $-$05:07:04.2 &    12.52 &    11.97 & 11.79 & 2MASSI J0535390$-$050704\\
1098 & 05:35:39.08 & $-$05:08:56.3 & 10.87$^{\dagger}$ & 10.20$^{\dagger}$ & 10.00$^{\dagger}$ & 2MASSI J0535390$-$050856\\
1099 & 05:35:39.16 & $-$05:12:20.2 &    13.72 &    12.74 & 12.27 & 2MASSI J0535391$-$051220\\
1100 & 05:35:39.20 & $-$05:16:35.5 &    14.12 &    12.31 & 11.36 & 2MASSI J0535392$-$051635\\
1101 & 05:35:39.27 & $-$05:13:50.9 &    18.14 &    17.41 & 15.06 & \\
1102 & 05:35:39.29 & $-$05:18:31.7 & $>$21.45 & $>$20.50 & 16.55 & \\
1103 & 05:35:39.68 & $-$05:12:08.2 & $>$21.07 & $>$20.12 & 15.03 & \\
1104 & 05:35:39.73 & $-$05:01:54.0 & $>$21.09 &    15.62 & 14.18 & \\
1105 & 05:35:39.84 & $-$05:15:49.4 &    14.01 &    12.89 & 12.42 & 2MASSI J0535398$-$051549\\
1106 & 05:35:39.92 & $-$04:57:31.3 & $<$10.95 & $<$10.32 &  $<$9.93 & \\
1107 & 05:35:39.93 & $-$04:58:39.1 &    12.82 &    11.99 & 11.82 & \\
1108 & 05:35:39.97 & $-$05:06:36.7 & 12.48             & 11.47             & 10.91$^{\dagger}$ & 2MASSI J0535399$-$050636\\
1109 & 05:35:40.01 & $-$05:02:36.9 &    14.12 &    13.45 & 13.16 & 2MASSI J0535400$-$050236\\
1110 & 05:35:40.03 & $-$04:57:28.9 & 11.06              & $<$10.38 &  $<$9.97 & \\
1111 & 05:35:40.04 & $-$05:11:38.2 &    16.71 &    14.97 & 14.49 & \\
1112 & 05:35:40.17 & $-$05:09:56.0 &    18.34 &    15.51 & 14.88 & \\
1113 & 05:35:40.17 & $-$05:16:25.8 & $>$20.88 &    14.62 & 14.13 & \\
1114 & 05:35:40.19 & $-$05:16:32.0 &    15.58 &    13.67 & 13.17 & 2MASSI J0535402$-$051631\\
1115 & 05:35:40.20 & $-$05:17:29.1 & 10.35$^{\dagger}$ &  9.53$^{\dagger}$ &  9.01$^{\dagger}$ & 2MASSI J0535401$-$051729\\
1116 & 05:35:40.25 & $-$05:15:47.5 & $>$20.89 &    14.35 & 14.04 & \\
1117 & 05:35:40.29 & $-$05:13:36.8 &    15.97 &    14.15 & 13.65 & \\
1118 & 05:35:40.32 & $-$05:03:05.5 &    16.79 &    15.31 & 14.78 & \\
1119 & 05:35:40.34 & $-$05:12:31.9 &    15.97 &    14.79 & 14.37 & 2MASSI J0535403$-$051232\\
1120 & 05:35:40.38 & $-$04:55:44.0 &    13.28 &    12.39 & 12.03 & \\
1121 & 05:35:40.53 & $-$04:59:12.8 &    15.76 &    15.08 & 14.84 & \\
1122 & 05:35:40.56 & $-$05:03:04.6 &    16.41 &    14.99 & 14.52 & 2MASSI J0535405$-$050304\\
1123 & 05:35:40.62 & $-$05:12:19.3 &    12.95 &    12.21 & 11.99 & 2MASSI J0535406$-$051219\\
1124 & 05:35:40.63 & $-$05:13:20.6 &    16.92 &    16.11 & 16.06 & \\
1125 & 05:35:40.63 & $-$05:19:02.6 & $>$21.13 &    16.06 & 14.31 & \\
1126 & 05:35:40.65 & $-$05:19:33.0 &    15.35 &    15.56 & 14.81 & \\
1127 & 05:35:40.68 & $-$05:01:53.3 &    19.32 &    17.28 & 16.29 & \\
1128 & 05:35:40.68 & $-$05:03:56.1 &    14.79 &    13.36 & 12.71 & 2MASSI J0535406$-$050356\\
1129 & 05:35:40.77 & $-$05:12:47.9 &    13.29 &    12.17 & 11.64 & 2MASSI J0535407$-$051247\\
1130 & 05:35:40.78 & $-$05:09:01.6 & 10.36$^{\dagger}$ &  9.43$^{\dagger}$ &  9.09$^{\dagger}$ & 2MASSI J0535407$-$050901\\
1131 & 05:35:40.78 & $-$05:11:11.9 &    13.67 &    13.09 & 12.74 & 2MASSI J0535407$-$051111\\
1132 & 05:35:40.80 & $-$05:18:39.1 &    16.80 &    15.84 & 14.95 & \\
1133 & 05:35:40.86 & $-$05:18:32.6 &    16.50 &    15.81 & 15.29 & \\
1134 & 05:35:40.96 & $-$05:16:57.5 &    15.97 &    15.31 & 15.12 & \\
1135 & 05:35:41.05 & $-$05:06:25.3 &    12.55 &    11.89 & 11.67 & 2MASSI J0535410$-$050625\\
1136 & 05:35:41.10 & $-$05:09:55.8 &    17.10 &    16.59 & 16.00 & \\
1137 & 05:35:41.29 & $-$05:03:52.2 &    14.17 &    12.92 & 12.43 & 2MASSI J0535413$-$050352\\
1138 & 05:35:41.35 & $-$05:16:41.3 &    16.81 &    16.07 & 15.21 & \\
1139 & 05:35:41.38 & $-$05:04:38.8 &    17.04 &    15.70 & 14.93 & \\
1140 & 05:35:41.38 & $-$05:12:58.9 & 11.31             & 10.61$^{\dagger}$ & 10.38$^{\dagger}$ & 2MASSI J0535413$-$051258\\
1141 & 05:35:41.42 & $-$05:16:44.9 &    16.88 &    16.09 & 15.40 & \\
1142 & 05:35:41.57 & $-$05:16:05.5 &    15.10 &    14.21 & 14.06 & 2MASSI J0535415$-$051605\\
1143 & 05:35:41.63 & $-$04:56:53.9 &    12.64 &    11.87 & 11.85 & 2MASSI J0535416$-$045653\\
1144 & 05:35:41.74 & $-$05:03:29.0 &    13.41 &    12.66 & 12.55 & 2MASSI J0535417$-$050329\\
1145 & 05:35:41.74 & $-$05:05:19.8 &    15.37 &    13.77 & 12.82 & 2MASSI J0535417$-$050519\\
1146 & 05:35:41.77 & $-$04:58:13.9 &    17.95 &    16.52 & 15.92 & \\
1147 & 05:35:41.85 & $-$05:01:25.6 &    15.61 &    14.45 & 14.08 & 2MASSI J0535418$-$050125\\
1148 & 05:35:41.99 & $-$05:17:36.4 &    18.17 &    17.01 & 16.63 & \\
1149 & 05:35:42.01 & $-$05:10:11.5 & 11.46             & 10.16$^{\dagger}$ &  9.50$^{\dagger}$ & 2MASSI J0535420$-$051011\\
1150 & 05:35:42.04 & $-$05:16:11.2 &    17.89 &    16.91 & 16.75 & \\
1151 & 05:35:42.07 & $-$05:12:59.4 &    13.37 &    12.81 & 12.51 & 2MASSI J0535420$-$051259\\
1152 & 05:35:42.16 & $-$05:19:09.3 &    17.89 &    16.96 & 15.86 & \\
1153 & 05:35:42.28 & $-$05:15:59.3 &    16.86 &    15.44 & 14.91 & \\
1154 & 05:35:42.29 & $-$05:15:08.0 &    13.55 &    12.08 & 11.60 & 2MASSI J0535422$-$051507\\
1155 & 05:35:42.35 & $-$05:11:57.4 &    15.19 &    14.73 & 14.54 & \\
1156 & 05:35:42.50 & $-$05:12:38.2 &    15.35 &    14.70 & 13.89 & \\
1157 & 05:35:42.52 & $-$04:59:40.1 &    12.58 &    11.83 & 11.79 & 2MASSI J0535425$-$045940\\
1158 & 05:35:42.61 & $-$05:01:03.4 &    15.77 &    14.38 & 13.89 & 2MASSI J0535426$-$050103\\
1159 & 05:35:42.69 & $-$05:10:16.3 &    14.64 &    14.13 & 13.73 & 2MASSI J0535426$-$051016\\
1160 & 05:35:42.69 & $-$05:10:49.1 &    19.76 &    17.17 & 16.24 & \\
1161 & 05:35:42.77 & $-$05:11:54.7 & 11.20             & 10.47$^{\dagger}$ & 10.28$^{\dagger}$ & 2MASSI J0535427$-$051154\\
1162 & 05:35:42.97 & $-$04:57:43.5 &    13.62 &    12.85 & 12.44 & 2MASSI J0535429$-$045743\\
1163 & 05:35:42.97 & $-$05:19:05.8 &    18.82 &    16.97 & 16.16 & \\
1164 & 05:35:43.06 & $-$05:03:07.3 &    13.32 &    12.62 & 12.39 & 2MASSI J0535430$-$050307\\
1165 & 05:35:43.11 & $-$05:13:46.8 & 10.19$^{\dagger}$ &  9.89$^{\dagger}$ &  9.78$^{\dagger}$ & 2MASSI J0535431$-$051346\\
1166 & 05:35:43.20 & $-$04:58:23.3 &    13.76 &    13.03 & 12.78 & 2MASSI J0535431$-$045823\\
1167 & 05:35:43.25 & $-$05:09:17.0 & 10.78$^{\dagger}$ & 10.08$^{\dagger}$ &  9.88$^{\dagger}$ & 2MASSI J0535432$-$050917\\
1168 & 05:35:43.55 & $-$05:05:41.3 & 11.96             & 11.48             & 10.38$^{\dagger}$ & 2MASSI J0535435$-$050541\\
1169 & 05:35:43.55 & $-$05:08:49.4 &    15.95 &    14.90 & 14.26 & 2MASSI J0535435$-$050849\\
1170 & 05:35:43.58 & $-$05:09:33.9 &    16.28 &    15.26 & 14.92 & 2MASSI J0535435$-$050933\\
1171 & 05:35:43.63 & $-$05:01:52.8 & $>$21.29 &    16.89 & 15.99 & \\
1172 & 05:35:43.64 & $-$04:56:54.0 &    20.18 & $>$20.76 & 16.23 & \\
1173 & 05:35:43.65 & $-$05:17:28.7 &    15.20 &    14.08 & 13.64 & \\
1174 & 05:35:43.66 & $-$05:07:07.5 &    17.82 &    16.87 & 16.09 & \\
1175 & 05:35:43.66 & $-$05:17:25.5 &    14.27 &    13.20 & 12.79 & 2MASSI J0535436$-$051725\\
1176 & 05:35:43.80 & $-$05:14:39.1 &    14.37 &    13.47 & 13.16 & 2MASSI J0535437$-$051439\\
1177 & 05:35:43.81 & $-$05:09:58.7 &    13.61 &    13.07 & 12.71 & 2MASSI J0535438$-$050958\\
1178 & 05:35:43.93 & $-$05:14:04.8 &    18.45 &    17.19 & 16.53 & \\
1179 & 05:35:43.96 & $-$05:03:42.9 &    14.86 &    13.63 & 13.09 & 2MASSI J0535439$-$050343\\
1180 & 05:35:44.03 & $-$04:56:18.5 &    15.56 &    14.54 & 13.90 & 2MASSI J0535440$-$045618\\
1181 & 05:35:44.09 & $-$05:08:37.5 &    14.63 &    13.19 & 11.86 & 2MASSI J0535440$-$050837\\
1182 & 05:35:44.09 & $-$05:12:56.5 &    17.36 &    16.33 & 16.22 & \\
1183 & 05:35:44.35 & $-$04:57:16.8 &    13.23 &    12.49 & 12.25 & 2MASSI J0535443$-$045716\\
1184 & 05:35:44.50 & $-$05:07:31.6 &    12.07 &    11.60 & 11.30 & 2MASSI J0535445$-$050731\\
1185 & 05:35:44.53 & $-$05:08:56.3 &    16.12 &    14.93 & 14.18 & 2MASSI J0535445$-$050856\\
1186 & 05:35:44.59 & $-$04:56:24.8 &    16.81 &    15.58 & 15.37 & 2MASSI J0535446$-$045625\\
1187 & 05:35:44.61 & $-$04:59:57.6 &    14.92 &    14.26 & 14.01 & 2MASSI J0535446$-$045957\\
1188 & 05:35:44.70 & $-$05:00:39.6 &    14.00 &    13.13 & 12.89 & 2MASSI J0535447$-$050039\\
1189 & 05:35:44.71 & $-$04:58:35.3 &    16.18 &    15.01 & 14.65 & 2MASSI J0535447$-$045835\\
1190 & 05:35:44.79 & $-$04:58:12.4 &    18.62 &    16.83 & 15.90 & \\
1191 & 05:35:44.86 & $-$05:07:16.8 & 10.09$^{\dagger}$ &  9.45$^{\dagger}$ &  9.17$^{\dagger}$ & 2MASSI J0535448$-$050716\\
1192 & 05:35:44.93 & $-$04:57:01.4 &    16.12 &    15.40 & 14.80 & 2MASSI J0535449$-$045701\\
1193 & 05:35:44.95 & $-$05:15:20.1 &    14.43 &    13.39 & 13.10 & 2MASSI J0535449$-$051520\\
1194 & 05:35:44.99 & $-$04:56:02.8 &    13.57 &    12.63 & 12.39 & 2MASSI J0535450$-$045602\\
1195 & 05:35:45.07 & $-$05:13:55.4 &    16.70 &    15.34 & 15.36 & \\
1196 & 05:35:45.12 & $-$05:17:27.3 &    17.34 &    16.38 & 16.36 & \\
1197 & 05:35:45.19 & $-$05:00:47.6 &    17.01 &    15.85 & 15.53 & \\
1198 & 05:35:45.24 & $-$05:07:09.1 &    15.94 &    15.02 & 14.43 & 2MASSI J0535452$-$050709\\
1199 & 05:35:45.32 & $-$05:19:08.3 &    15.69 &    13.82 & 12.92 & 2MASSI J0535453$-$051908\\
1200 & 05:35:45.38 & $-$05:10:11.9 &    16.30 &    14.67 & 13.90 & 2MASSI J0535453$-$051012\\
1201 & 05:35:45.48 & $-$05:09:45.9 & $>$21.90 & $>$20.95 & 16.95 & \\
1202 & 05:35:45.58 & $-$05:18:02.9 &    13.07 &    13.80 & 13.04 & \\
1203 & 05:35:45.61 & $-$05:18:13.3 &    12.55 &    11.52 & 11.37 & 2MASSI J0535456$-$051813\\
1204 & 05:35:45.62 & $-$05:18:42.6 &    15.22 &    13.83 & 14.24 & 2MASSI J0535456$-$051842\\
1205 & 05:35:45.63 & $-$05:13:36.0 &    13.30 &    12.25 & 11.67 & 2MASSI J0535456$-$051336\\
1206 & 05:35:45.70 & $-$05:14:05.4 &    18.67 &    16.52 & 15.35 & \\
1207 & 05:35:45.71 & $-$05:10:55.3 &    13.54 &    13.03 & 12.68 & 2MASSI J0535457$-$051055\\
1208 & 05:35:45.97 & $-$05:16:09.9 &    17.08 &    15.40 & 14.04 & \\
1209 & 05:35:46.02 & $-$04:55:31.9 &    15.16 &    13.98 & 13.78 & 2MASSI J0535460$-$045532\\
1210 & 05:35:46.07 & $-$05:17:49.4 &    12.34 &    11.56 & 11.06 & 2MASSI J0535460$-$051749\\
1211 & 05:35:46.10 & $-$05:12:24.3 &    18.08 &    16.30 & 14.77 & \\
1212 & 05:35:46.11 & $-$04:56:41.0 &    17.39 &    16.15 & 15.69 & \\
1213 & 05:35:46.13 & $-$05:10:51.8 & 12.02             & 11.23             & 10.62$^{\dagger}$ & 2MASSI J0535461$-$051051\\
1214 & 05:35:46.14 & $-$05:00:43.4 &    16.68 &    15.45 & 15.16 & 2MASSI J0535461$-$050043\\
1215 & 05:35:46.20 & $-$04:58:49.5 &    15.20 &    14.07 & 13.70 & 2MASSI J0535462$-$045849\\
1216 & 05:35:46.24 & $-$05:15:39.8 & 12.64             & 11.53             & 10.98$^{\dagger}$ & 2MASSI J0535462$-$051539\\
1217 & 05:35:46.26 & $-$05:16:25.4 & $>$21.37 &    19.05 & 15.92 & \\
1218 & 05:35:46.31 & $-$05:13:24.3 &    16.52 &    15.40 & 15.04 & \\
1219 & 05:35:46.48 & $-$04:58:17.8 &    15.33 &    14.24 & 13.94 & 2MASSI J0535464$-$045817\\
1220 & 05:35:46.49 & $-$04:57:54.8 &    16.59 &    15.51 & 15.29 & 2MASSI J0535465$-$045755\\
1221 & 05:35:46.56 & $-$05:03:41.3 &    16.37 &    15.17 & 14.65 & 2MASSI J0535465$-$050341\\
1222 & 05:35:46.57 & $-$05:05:33.4 &    18.25 &    16.39 & 15.24 & \\
1223 & 05:35:46.62 & $-$05:15:55.5 &    20.34 &    15.90 & 15.59 & \\
1224 & 05:35:46.67 & $-$05:17:29.0 &    16.52 &    14.43 & 14.33 & \\
1225 & 05:35:46.82 & $-$05:16:46.8 &    12.77 &    11.88 & 11.55 & 2MASSI J0535468$-$051646\\
1226 & 05:35:46.90 & $-$05:10:43.3 &    14.12 &    13.22 & 12.89 & 2MASSI J0535469$-$051043\\
1227 & 05:35:47.01 & $-$05:16:14.1 &    15.22 &    14.52 & 13.88 & \\
1228 & 05:35:47.02 & $-$05:06:13.2 &    16.22 &    15.31 & 14.96 & 2MASSI J0535470$-$050612\\
1229 & 05:35:47.09 & $-$05:14:42.5 &    15.26 &    14.10 & 13.59 & \\
1230 & 05:35:47.17 & $-$05:00:44.9 &    16.16 &    15.39 & 15.13 & 2MASSI J0535471$-$050044\\
1231 & 05:35:47.20 & $-$05:16:43.2 &    16.27 &    15.94 & 15.85 & \\
1232 & 05:35:47.25 & $-$05:17:43.1 &    12.15 &    11.64 & 11.33 & \\
1233 & 05:35:47.39 & $-$05:13:18.5 & 11.58             & 11.03$^{\dagger}$ & 10.84$^{\dagger}$ & 2MASSI J0535473$-$051318\\
1234 & 05:35:47.42 & $-$05:10:28.5 & 11.17             & 10.88$^{\dagger}$ & 10.47$^{\dagger}$ & 2MASSI J0535474$-$051028\\
1235 & 05:35:47.47 & $-$05:00:46.9 &    17.69 &    16.58 & 16.01 & \\
1236 & 05:35:47.48 & $-$05:14:30.4 &    17.51 &    16.25 & 15.35 & \\
1237 & 05:35:47.50 & $-$05:16:57.8 & 10.42$^{\dagger}$ & 10.06$^{\dagger}$ &  9.93$^{\dagger}$ & 2MASSI J0535475$-$051657\\
1238 & 05:35:47.54 & $-$05:07:10.0 &    16.16 &    14.95 & 14.57 & 2MASSI J0535475$-$050709\\
1239 & 05:35:47.54 & $-$05:12:18.1 &    12.88 &    12.23 & 12.21 & 2MASSI J0535475$-$051218\\
1240 & 05:35:47.79 & $-$05:10:30.8 & 10.18$^{\dagger}$ &  9.64$^{\dagger}$ &  9.40$^{\dagger}$ & 2MASSI J0535477$-$051030\\
1241 & 05:35:47.83 & $-$04:58:54.6 &    17.95 &    16.38 & 15.91 & \\
1242 & 05:35:47.83 & $-$05:13:17.7 &    13.29 &    12.08 & 11.70 & 2MASSI J0535478$-$051317\\
1243 & 05:35:48.01 & $-$05:08:11.6 &    15.09 &    13.61 & 12.78 & 2MASSI J0535480$-$050811\\
1244 & 05:35:48.11 & $-$05:15:24.7 &    17.39 &    16.42 & 15.92 & \\
1245 & 05:35:48.26 & $-$05:11:10.3 &    12.79 &    11.95 & 11.66 & 2MASSI J0535482$-$051110\\
1246 & 05:35:48.32 & $-$04:57:42.7 &    15.50 &    14.25 & 13.83 & 2MASSI J0535483$-$045742\\
1247 & 05:35:48.39 & $-$05:01:28.7 & 12.24             & 11.39             & 10.21$^{\dagger}$ & 2MASSI J0535483$-$050128\\
1248 & 05:35:48.39 & $-$05:08:52.6 &    17.59 &    16.40 & 16.05 & \\
1249 & 05:35:48.50 & $-$05:15:35.7 &    17.07 &    16.18 & 16.14 & \\
1250 & 05:35:48.55 & $-$05:15:21.1 &    15.18 &    14.39 & 14.15 & 2MASSI J0535485$-$051521\\
1251 & 05:35:48.59 & $-$05:17:42.6 &    14.56 &    13.49 & 13.09 & 2MASSI J0535485$-$051742\\
1252 & 05:35:48.62 & $-$05:11:53.2 &    16.72 &    15.78 & 15.56 & \\
1253 & 05:35:48.76 & $-$04:58:38.5 &    18.01 &    16.70 & 16.50 & \\
1254 & 05:35:48.84 & $-$05:00:28.5 &    12.66 &    11.67 & 11.35 & 2MASSI J0535488$-$050028\\
1255 & 05:35:48.96 & $-$05:09:53.0 &    16.15 &    15.11 & 14.60 & 2MASSI J0535489$-$050953\\
1256 & 05:35:48.99 & $-$05:01:39.3 &    12.61 &    11.81 & 11.53 & 2MASSI J0535489$-$050139\\
1257 & 05:35:49.02 & $-$05:15:52.7 &    15.95 &    15.15 & 14.97 & \\
1258 & 05:35:49.03 & $-$05:15:37.6 &    13.13 &    12.33 & 12.07 & 2MASSI J0535490$-$051537\\
1259 & 05:35:49.66 & $-$05:00:34.7 &    17.47 &    16.16 & 15.67 & \\
1260 & 05:35:49.66 & $-$05:06:02.7 &    13.26 &    12.57 & 12.46 & 2MASSI J0535496$-$050602\\
1261 & 05:35:49.80 & $-$05:06:39.7 &    15.48 &    14.69 & 14.41 & 2MASSI J0535497$-$050639\\
1262 & 05:35:49.81 & $-$04:58:22.8 &    18.37 &    17.06 & 16.58 & \\
1263 & 05:35:49.84 & $-$05:15:12.8 &    15.44 &    14.65 & 14.24 & \\
1264 & 05:35:50.03 & $-$05:17:17.8 &    14.98 &    14.01 & 13.54 & 2MASSI J0535500$-$051718\\
1265 & 05:35:50.06 & $-$04:58:16.1 &    14.46 &    13.26 & 12.93 & 2MASSI J0535500$-$045816\\
1266 & 05:35:50.08 & $-$05:09:46.2 &    13.39 &    12.48 & 12.15 & 2MASSI J0535500$-$050946\\
1267 & 05:35:50.12 & $-$05:10:29.4 &    13.22 &    12.64 & 12.37 & 2MASSI J0535501$-$051029\\
1268 & 05:35:50.12 & $-$05:17:00.2 &    17.76 &    16.51 & 16.60 & \\
1269 & 05:35:50.41 & $-$05:17:29.9 &    17.44 &    16.38 & 15.82 & \\
1270 & 05:35:50.56 & $-$05:16:11.7 &    17.67 &    16.13 & 15.93 & \\
1271 & 05:35:50.58 & $-$05:09:20.9 &    14.29 &    13.18 & 12.55 & \\
1272 & 05:35:50.66 & $-$05:14:58.9 &    17.39 &    16.58 & 14.31 & \\
1273 & 05:35:50.76 & $-$05:16:28.9 & 11.36             & 10.65$^{\dagger}$ & 10.21$^{\dagger}$ & 2MASSI J0535507$-$051629\\
1274 & 05:35:50.77 & $-$05:16:53.3 &    16.69 &    15.46 & 15.15 & \\
1275 & 05:35:50.82 & $-$05:09:29.9 &  8.49$^{\dagger}$ &  7.20$^{\dagger}$ &  6.67$^{\dagger}$ & 2MASSI J0535508$-$050930\\
1276 & 05:35:50.84 & $-$05:05:49.3 &    17.74 &    16.41 & 15.65 & \\
1277 & 05:35:51.02 & $-$05:17:33.0 &    17.36 &    16.41 & 15.31 & \\
1278 & 05:35:51.05 & $-$05:15:08.7 & 11.81             & 11.30$^{\dagger}$ & 10.97$^{\dagger}$ & 2MASSI J0535510$-$051508\\
1279 & 05:35:51.08 & $-$05:07:08.7 & 11.01             & 10.28$^{\dagger}$ &  9.87$^{\dagger}$ & 2MASSI J0535510$-$050708\\
1280 & 05:35:51.31 & $-$05:11:59.9 &    15.92 &    14.98 & 14.80 & \\
1281 & 05:35:51.45 & $-$05:08:01.8 &    15.59 &    14.30 & 13.52 & \\
1282 & 05:35:51.49 & $-$05:17:22.6 &    18.49 &    17.31 & 16.57 & \\
1283 & 05:35:51.55 & $-$04:57:11.7 &    19.45 &    17.98 & 16.07 & \\
1284 & 05:35:51.56 & $-$05:09:01.9 &    14.97 &    14.14 & 13.83 & 2MASSI J0535515$-$050901\\
1285 & 05:35:51.56 & $-$05:15:09.5 &    16.79 &    16.19 & 16.02 & \\
1286 & 05:35:51.64 & $-$05:08:09.0 & 10.05$^{\dagger}$ &  9.42$^{\dagger}$ &  9.24$^{\dagger}$ & 2MASSI J0535516$-$050809\\
1287 & 05:35:51.78 & $-$05:17:39.2 &    13.44 &    12.68 & 12.33 & 2MASSI J0535517$-$051739\\
1288 & 05:35:51.82 & $-$04:58:45.2 &    18.65 &    17.21 & 16.33 & \\
1289 & 05:35:51.84 & $-$05:15:30.5 &    14.80 &    14.14 & 13.93 & 2MASSI J0535518$-$051530\\
1290 & 05:35:51.93 & $-$05:14:16.5 &    14.72 &    13.87 & 13.65 & 2MASSI J0535519$-$051416\\
1291 & 05:35:51.94 & $-$05:11:56.6 &    17.41 &    16.52 & 16.25 & \\
1292 & 05:35:51.96 & $-$05:03:57.7 &    16.41 &    15.48 & 15.23 & 2MASSI J0535519$-$050357\\
1293 & 05:35:52.26 & $-$05:13:18.6 &    13.91 &    13.24 & 12.87 & 2MASSI J0535522$-$051318\\
1294 & 05:35:52.29 & $-$04:57:41.8 &    19.09 &    17.02 & 16.54 & \\
1295 & 05:35:52.33 & $-$05:12:57.0 &    12.84 &    12.18 & 11.87 & 2MASSI J0535523$-$051256\\
1296 & 05:35:52.48 & $-$04:57:04.2 &    16.64 &    15.07 & 14.52 & 2MASSI J0535524$-$045704\\
1297 & 05:35:52.63 & $-$05:05:05.3 &  9.84$^{\dagger}$ &  9.26$^{\dagger}$ &  8.85$^{\dagger}$ & 2MASSI J0535526$-$050505\\
1298 & 05:35:52.77 & $-$05:12:59.0 & 11.73             & 11.07$^{\dagger}$ & 10.45$^{\dagger}$ & 2MASSI J0535527$-$051258\\
1299 & 05:35:52.88 & $-$04:59:29.0 &    17.84 &    16.52 & 15.81 & \\
1300 & 05:35:52.89 & $-$04:58:34.4 &    16.04 &    15.09 & 14.68 & 2MASSI J0535528$-$045834\\
1301 & 05:35:52.95 & $-$05:01:18.3 &    15.21 &    14.19 & 13.93 & 2MASSI J0535529$-$050118\\
1302 & 05:35:53.09 & $-$05:10:17.9 &    17.42 &    16.02 & 15.65 & \\
1303 & 05:35:53.31 & $-$04:57:26.2 &    18.56 &    17.09 & 16.09 & \\
1304 & 05:35:53.35 & $-$05:01:16.0 &    16.83 &    15.78 & 15.36 & \\
1305 & 05:35:53.44 & $-$05:09:39.2 &    17.62 &    16.07 & 15.47 & \\
1306 & 05:35:53.54 & $-$05:02:34.7 &    13.02 &    11.99 & 11.62 & 2MASSI J0535535$-$050234\\
1307 & 05:35:53.64 & $-$05:10:09.6 &    15.67 &    14.75 & 14.35 & 2MASSI J0535536$-$051009\\
1308 & 05:35:53.71 & $-$05:02:00.7 &    15.88 &    15.00 & 14.64 & 2MASSI J0535537$-$050200\\
1309 & 05:35:53.99 & $-$05:10:40.0 &    15.59 &    15.00 & 14.85 & 2MASSI J0535539$-$051039\\
1310 & 05:35:54.00 & $-$05:00:30.7 &    17.72 &    16.51 & 16.37 & \\
1311 & 05:35:54.03 & $-$05:04:14.9 & 11.32$^{\dagger}$ & 10.43$^{\dagger}$ &  9.90$^{\dagger}$ & 2MASSI J0535540$-$050414\\
1312 & 05:35:54.09 & $-$05:13:29.8 &    16.79 &    16.30 & 16.01 & \\
1313 & 05:35:54.19 & $-$05:14:43.8 &    17.22 &    15.95 & 15.93 & \\
1314 & 05:35:54.20 & $-$05:05:45.4 &    13.43 &    12.79 & 12.61 & 2MASSI J0535542$-$050545\\
1315 & 05:35:54.21 & $-$05:13:43.0 & $>$21.91 &    18.38 & 17.27 & \\
1316 & 05:35:54.32 & $-$05:11:52.3 &    16.98 &    16.07 & 15.82 & \\
1317 & 05:35:54.68 & $-$05:05:21.3 &    16.93 &    15.79 & 15.08 & \\
1318 & 05:35:54.69 & $-$05:06:27.8 &    13.34 &    12.85 & 12.57 & 2MASSI J0535546$-$050627\\
1319 & 05:35:54.77 & $-$05:10:55.6 &    13.21 &    12.61 & 12.47 & 2MASSI J0535547$-$051055\\
1320 & 05:35:54.80 & $-$04:59:20.2 &    16.40 &    15.17 & 14.75 & 2MASSI J0535548$-$045920\\
1321 & 05:35:54.82 & $-$05:00:48.9 &    16.87 &    16.00 & 15.89 & \\
1322 & 05:35:54.95 & $-$05:10:27.9 &    14.48 &    13.78 & 13.59 & 2MASSI J0535549$-$051027\\
1323 & 05:35:54.97 & $-$05:13:15.5 &    12.35 &    11.64 & 11.43 & 2MASSI J0535549$-$051315\\
1324 & 05:35:55.03 & $-$05:03:16.1 &    17.03 &    16.00 & 15.66 & \\
1325 & 05:35:55.06 & $-$05:02:37.3 &    13.87 &    12.72 & 12.33 & 2MASSI J0535550$-$050237\\
1326 & 05:35:55.18 & $-$05:14:42.6 &    17.25 &    15.87 & 15.60 & \\
1327 & 05:35:55.35 & $-$05:14:13.9 &    16.14 &    15.32 & 14.92 & \\
1328 & 05:35:55.41 & $-$05:09:50.2 &    16.39 &    15.60 & 15.19 & 2MASSI J0535554$-$050950\\
1329 & 05:35:55.45 & $-$05:13:55.3 &    13.15 &    12.52 & 12.29 & 2MASSI J0535554$-$051355\\
1330 & 05:35:55.60 & $-$05:10:00.4 &    17.22 &    16.58 & 16.52 & \\
1331 & 05:35:55.65 & $-$05:08:11.9 &    16.71 &    15.97 & 15.40 & \\
1332 & 05:35:55.74 & $-$05:04:37.7 &    16.99 &    15.68 & 14.18 & \\
1333 & 05:35:55.94 & $-$05:00:07.5 &    14.69 &    14.09 & 13.78 & 2MASSI J0535559$-$050007\\
1334 & 05:35:56.00 & $-$05:05:37.3 &    16.50 &    15.40 & 15.15 & 2MASSI J0535560$-$050537\\
1335 & 05:35:56.02 & $-$05:00:51.5 &    14.08 &    13.05 & 12.79 & 2MASSI J0535560$-$050051\\
1336 & 05:35:56.02 & $-$05:12:09.0 &    15.23 &    14.29 & 14.01 & 2MASSI J0535560$-$051209\\
1337 & 05:35:56.04 & $-$05:09:03.1 & 11.17             & 10.39$^{\dagger}$ & 10.12$^{\dagger}$ & 2MASSI J0535560$-$050903\\
1338 & 05:35:56.49 & $-$05:10:30.7 &    14.95 &    14.35 & 14.22 & 2MASSI J0535564$-$051030\\
1339 & 05:35:56.55 & $-$04:58:58.7 &    15.45 &    14.44 & 14.09 & 2MASSI J0535565$-$045858\\
1340 & 05:35:56.61 & $-$05:02:16.5 &    17.40 &    16.29 & 15.75 & \\
1341 & 05:35:56.69 & $-$04:59:02.5 &    17.56 &    16.43 & 16.07 & \\
1342 & 05:35:56.81 & $-$05:13:28.9 &    17.65 &    16.58 & 16.44 & \\
1343 & 05:35:56.84 & $-$04:59:14.6 &    14.68 &    14.11 & 13.77 & 2MASSI J0535568$-$045914\\
1344 & 05:35:57.04 & $-$05:01:40.7 &    17.66 &    16.52 & 15.94 & \\
1345 & 05:35:57.14 & $-$05:01:49.5 &    17.64 &    16.79 & 16.23 & \\
1346 & 05:35:57.15 & $-$05:02:31.9 &    16.93 &    15.94 & 15.72 & \\
1347 & 05:35:57.24 & $-$05:07:22.4 &    16.84 &    16.11 & 15.70 & \\
1348 & 05:35:57.47 & $-$05:05:32.2 &    17.36 &    16.29 & 16.05 & \\
1349 & 05:35:57.47 & $-$05:08:29.1 &    17.85 &    16.80 & 16.48 & \\
1350 & 05:35:57.54 & $-$05:08:44.2 &    17.44 &    16.60 & 16.34 & \\
1351 & 05:35:57.61 & $-$05:10:02.6 &    17.82 &    16.83 & 16.22 & \\
1352 & 05:35:57.66 & $-$05:10:29.6 &    16.73 &    16.19 & 15.97 & 2MASSI J0535576$-$051029\\
1353 & 05:35:57.89 & $-$05:12:18.0 &    15.97 &    15.33 & 15.05 & \\
1354 & 05:35:58.07 & $-$05:12:54.3 &  9.15$^{\dagger}$ &  8.30$^{\dagger}$ &  8.05$^{\dagger}$ & 2MASSI J0535580$-$051254\\
1355 & 05:35:58.10 & $-$05:11:42.7 &    15.49 &    14.54 & 13.85 & \\
1356 & 05:35:58.17 & $-$05:13:07.1 &    17.04 &    16.27 & 15.98 & \\
1357 & 05:35:58.19 & $-$05:11:22.9 &    17.81 &    16.58 & 16.00 & \\
1358 & 05:35:58.20 & $-$05:11:53.8 &    16.51 &    15.61 & 15.41 & \\
1359 & 05:35:58.22 & $-$05:09:32.1 &    15.16 &    14.45 & 14.22 & 2MASSI J0535582$-$050932\\
1360 & 05:35:58.27 & $-$05:00:48.1 &    17.23 &    16.09 & 15.93 & \\
1361 & 05:35:58.37 & $-$05:06:27.4 &    16.95 &    16.19 & 15.75 & \\
1362 & 05:35:58.74 & $-$04:59:32.2 &    16.07 &    14.85 & 14.47 & 2MASSI J0535587$-$045932\\
1363 & 05:35:58.75 & $-$04:59:19.8 &    17.66 &    16.18 & 15.81 & \\
1364 & 05:35:58.81 & $-$05:10:14.6 &    15.23 &    14.66 & 14.12 & 2MASSI J0535588$-$051014\\
1365 & 05:35:58.82 & $-$05:00:26.1 &    15.03 &    14.38 & 14.07 & 2MASSI J0535588$-$050026\\
1366 & 05:35:59.00 & $-$05:12:40.6 &    16.12 &    15.38 & 14.96 & \\
1367 & 05:35:59.22 & $-$04:58:46.2 &    12.55 &    11.83 & 11.61 & 2MASSI J0535592$-$045846\\
1368 & 05:35:59.22 & $-$05:07:33.7 &    14.81 &    14.24 & 13.82 & 2MASSI J0535592$-$050733\\
1369 & 05:35:59.48 & $-$05:10:21.4 &    16.22 &    15.19 & 15.27 & 2MASSI J0535595$-$051021\\
1370 & 05:35:59.61 & $-$05:01:28.7 &    13.52 &    12.62 & 12.34 & 2MASSI J0535596$-$050128\\
1371 & 05:35:59.67 & $-$05:01:38.6 &    16.59 &    15.31 & 15.03 & 2MASSI J0535596$-$050138\\
1372 & 05:35:59.71 & $-$05:06:43.5 &    15.10 &    14.28 & 14.26 & 2MASSI J0535597$-$050643\\
1373 & 05:35:59.91 & $-$05:00:37.7 &    17.34 &    15.98 & 15.49 & \\
1374 & 05:35:59.93 & $-$05:04:31.0 &    13.41 &    12.82 & 12.52 & 2MASSI J0535599$-$050430\\
1375 & 05:36:00.33 & $-$05:05:00.0 &    12.23 &    11.66 & 11.44 & 2MASSI J0536003$-$050459\\
1376 & 05:36:00.45 & $-$05:05:54.0 &    13.38 &    12.83 & 12.61 & 2MASSI J0536004$-$050553\\
1377 & 05:36:00.77 & $-$04:59:14.7 &    15.46 &    14.53 & 14.24 & 2MASSI J0536007$-$045914\\
1378 & 05:36:00.92 & $-$05:08:48.7 &    15.88 &    15.17 & 15.04 & 2MASSI J0536009$-$050848\\
1379 & 05:36:01.07 & $-$05:03:09.3 &    17.11 &    15.99 & 15.79 & \\
1380 & 05:36:01.27 & $-$05:01:59.2 &    16.18 &    15.23 & 14.93 & 2MASSI J0536012$-$050158\\
1381 & 05:36:01.28 & $-$05:07:56.4 &    15.44 &    14.71 & 14.54 & 2MASSI J0536012$-$050756\\
1382 & 05:36:01.31 & $-$05:07:39.1 &    17.35 &    16.34 & 15.62 & \\
1383 & 05:36:01.51 & $-$05:00:21.0 &    16.58 &    15.18 & 14.86 & 2MASSI J0536015$-$050020\\
1384 & 05:36:01.55 & $-$05:11:55.3 &    16.95 &    16.08 & 15.86 & \\
1385 & 05:36:01.64 & $-$05:10:40.4 &    15.41 &    14.83 & 14.69 & 2MASSI J0536016$-$051040\\
1386 & 05:36:01.74 & $-$04:59:24.3 &    16.37 &    15.21 & 14.67 & 2MASSI J0536017$-$045924\\
1387 & 05:36:01.87 & $-$05:08:35.1 &    16.09 &    15.18 & 14.88 & 2MASSI J0536018$-$050835\\
1388 & 05:36:02.17 & $-$05:00:13.1 &    17.98 &    16.97 & 16.42 & \\
1389 & 05:36:02.52 & $-$05:04:42.1 &    16.79 &    16.05 & 15.89 & \\
1390 & 05:36:02.63 & $-$05:07:36.5 & 11.31             & 10.69$^{\dagger}$ & 10.49$^{\dagger}$ & 2MASSI J0536026$-$050736\\
1391 & 05:36:02.70 & $-$05:04:18.9 &    17.08 &    16.35 & 16.23 & \\
1392 & 05:36:02.73 & $-$05:04:44.7 &    17.67 &    16.57 & 16.25 & \\
1393 & 05:36:02.81 & $-$05:04:23.7 &    14.89 &    14.39 & 14.06 & 2MASSI J0536028$-$050423\\
1394 & 05:36:02.87 & $-$05:09:00.1 &    17.25 &    16.43 & 16.27 & \\
1395 & 05:36:02.91 & $-$05:05:43.3 &    17.61 &    16.30 & 15.65 & \\
1396 & 05:36:02.93 & $-$05:07:53.2 &    17.16 &    16.13 & 15.45 & \\
1397 & 05:36:03.03 & $-$05:01:11.0 &    17.58 &    16.40 & 15.97 & \\
1398 & 05:36:03.04 & $-$05:07:18.7 &    15.16 &    14.36 & 14.16 & 2MASSI J0536030$-$050718\\
1399 & 05:36:03.14 & $-$04:58:58.9 &    15.71 &    14.73 & 14.49 & 2MASSI J0536031$-$045859\\
1400 & 05:36:03.21 & $-$05:07:09.6 &    17.39 &    16.55 & 16.44 & \\
1401 & 05:36:03.25 & $-$05:09:30.9 &    15.66 &    14.86 & 14.70 & 2MASSI J0536032$-$050931\\
1402 & 05:36:03.29 & $-$05:04:21.4 &    16.59 &    15.69 & 15.32 & 2MASSI J0536032$-$050421\\
1403 & 05:36:03.39 & $-$05:04:00.8 &    14.81 &    14.03 & 13.85 & 2MASSI J0536034$-$050401\\
1404 & 05:36:03.53 & $-$05:07:31.0 &    17.73 &    16.81 & 16.54 & \\
1405 & 05:36:03.54 & $-$05:04:45.2 &    16.74 &    15.73 & 15.51 & 2MASSI J0536035$-$050445\\
1406 & 05:36:04.15 & $-$05:04:08.8 &    12.77 &    12.02 & 11.67 & 2MASSI J0536041$-$050409\\
1407 & 05:36:04.32 & $-$05:07:15.6 & 10.90$^{\dagger}$ & 10.57$^{\dagger}$ & 10.51$^{\dagger}$ & 2MASSI J0536043$-$050715\\
1408 & 05:36:04.48 & $-$05:07:00.9 &    16.04 &    15.36 & 15.16 & \\
1409 & 05:36:04.51 & $-$05:09:28.6 & 11.23             & 10.62$^{\dagger}$ & 10.44$^{\dagger}$ & 2MASSI J0536045$-$050929\\
1410 & 05:36:04.70 & $-$05:13:03.7 & $>$21.66 & $>$20.71 & 16.61 & \\
1411 & 05:36:04.86 & $-$04:58:45.1 &    15.67 &    14.73 & 14.39 & 2MASSI J0536048$-$045845\\
1412 & 05:36:04.87 & $-$04:59:32.6 &    17.29 &    16.02 & 15.72 & \\
1413 & 05:36:04.97 & $-$04:59:41.5 &    11.71 &    11.20 & 11.13 & \\
1414 & 05:36:05.07 & $-$05:10:57.9 & $>$21.41 & $>$20.46 & 16.14 & \\
1415 & 05:36:05.09 & $-$04:59:42.9 &    11.75 &    11.24 & 11.16 & 2MASSI J0536050$-$045943\\
1416 & 05:36:05.09 & $-$05:03:12.2 &    15.35 &    14.68 & 14.55 & 2MASSI J0536050$-$050312\\
1417 & 05:36:05.11 & $-$05:11:13.4 &    13.78 &    13.32 & 12.88 & 2MASSI J0536051$-$051113\\
1418 & 05:36:05.43 & $-$05:04:43.6 &    16.45 &    16.03 & 14.15 & \\
1419 & 05:36:05.48 & $-$05:07:58.6 &    15.62 &    15.09 & 14.69 & 2MASSI J0536054$-$050758\\
1420 & 05:36:05.87 & $-$05:02:18.2 &    14.63 &    13.97 & 13.77 & 2MASSI J0536058$-$050218\\
1421 & 05:36:05.94 & $-$05:00:41.0 &    14.92 &    14.00 & 13.77 & 2MASSI J0536059$-$050041\\
1422 & 05:36:06.02 & $-$05:08:15.0 &    15.81 &    15.30 & 15.19 & 2MASSI J0536060$-$050815\\
1423 & 05:36:06.14 & $-$05:07:55.6 & $>$21.72 & $>$20.77 & 17.05 & \\
1424 & 05:36:06.30 & $-$05:09:40.1 &    17.30 &    16.32 & 16.03 & \\
1425 & 05:36:06.62 & $-$05:06:07.4 & $>$21.91 & $>$20.96 & 17.47 & \\
1426 & 05:36:06.65 & $-$05:03:06.9 &    17.24 &    16.24 & 16.06 & \\
1427 & 05:36:06.79 & $-$05:06:15.5 &    12.98 &    12.25 & 12.04 & 2MASSI J0536067$-$050615\\
1428 & 05:36:06.85 & $-$05:08:50.8 &    16.68 &    15.93 & 15.93 & 2MASSI J0536068$-$050851\\
1429 & 05:36:07.07 & $-$05:04:07.6 &    16.98 &    15.86 & 15.61 & 2MASSI J0536070$-$050407\\
1430 & 05:36:07.61 & $-$05:04:15.4 &    17.67 &    16.56 & 16.43 & \\
1431 & 05:36:07.71 & $-$05:09:41.2 &    16.28 &    15.28 & 15.07 & 2MASSI J0536077$-$050941\\
1432 & 05:36:07.96 & $-$05:09:37.3 &    17.23 &    16.64 & 16.72 & \\
1433 & 05:36:08.26 & $-$05:04:01.8 &    14.68 &    14.04 & 13.97 & 2MASSI J0536082$-$050401\\
1434 & 05:36:08.49 & $-$05:06:14.7 &    17.02 &    16.07 & 15.90 & \\
1435 & 05:36:08.54 & $-$05:01:41.3 &    15.28 &    14.42 & 14.30 & 2MASSI J0536085$-$050141\\
1436 & 05:36:08.68 & $-$05:04:34.3 &    15.97 &    14.91 & 14.70 & 2MASSI J0536086$-$050434\\
1437 & 05:36:08.70 & $-$05:02:32.2 &    18.70 &    18.08 & 16.34 & \\
1438 & 05:36:08.80 & $-$05:02:35.0 &    15.94 &    14.96 & 14.70 & 2MASSI J0536088$-$050235\\
1439 & 05:36:08.92 & $-$05:02:26.3 &    17.84 &    16.69 & 16.44 & \\
1440 & 05:36:09.81 & $-$05:00:49.9 &    13.48 &    12.63 & 12.53 & 2MASSI J0536098$-$050050\\
1441 & 05:36:09.96 & $-$05:05:35.3 &    14.23 &    13.63 & 13.39 & 2MASSI J0536099$-$050535\\
1442 & 05:36:10.17 & $-$05:07:02.7 &    15.51 &    14.55 & 14.36 & 2MASSI J0536101$-$050703\\
1443 & 05:36:10.57 & $-$05:06:12.3 &    17.79 &    16.88 & 16.83 & \\
1444 & 05:36:10.76 & $-$05:04:34.0 &    15.85 &    14.92 & 14.84 & 2MASSI J0536107$-$050434\\
1445 & 05:36:10.81 & $-$05:02:31.3 &    15.50 &    14.80 & 14.71 & 2MASSI J0536108$-$050231\\
1446 & 05:36:11.00 & $-$05:03:41.2 &  8.44$^{\dagger}$ &  8.22$^{\dagger}$ &  8.14$^{\dagger}$ & 2MASSI J0536110$-$050341\\
1447 & 05:36:11.79 & $-$05:00:32.4 &    12.12 &    11.37 & 11.24 & 2MASSI J0536118$-$050032\\
1448 & 05:36:12.41 & $-$05:00:53.8 &    15.97 &    14.73 & 14.55 & 2MASSI J0536124$-$050053\\
  \enddata
 \tablenotetext{a}{Equinox in J2000.0. The hundredth and the tenth
 order in second of R.A. and Dec. are truncated.}
 \tablenotetext{b}{NIR colors are in the 2MASS color system.}
 \tablenotetext{c}{The upper limit of the flux (the lower limit of the magnitude) is
 given for sources with less than 3$\sigma$ detection in \ji\ and/or \hi\ band and
 is labeled with ``$>$''.}
 \tablenotetext{d}{Saturated QUIRC magnitudes (brighter than 11~mag)
 are replaced with 2MASS magnitudes and labeled $^{\dagger}$ if they
 have the 2MASS counterpart.}
 \tablenotetext{e}{Saturated QUIRC magnitudes (brighter than 11~mag)
 are labeled ``$<$'' if they have no 2MASS counterpart, recognizing
 the value as the lower limit of the flux (the upper limit of the
 magnitude).}
\end{deluxetable}

\begin{deluxetable}{llrrrrr}
 \tabletypesize{\scriptsize}
 \tablecaption{QUIRC-IDed \textit{Chandra} Sources\label{tb:t3}}
 \tablecolumns{7}
 \tablewidth{0pt}
 \tablehead{
 \colhead{X-ray\tablenotemark{abc}} &
 \colhead{QUIRC} &
 \colhead{separation\tablenotemark{d}} &
 \colhead{off-axis\tablenotemark{e}} &
 \colhead{\ji\tablenotemark{f}} &
 \colhead{\ji--\hi\tablenotemark{f}} &
 \colhead{\hi--\ki\tablenotemark{f}} \\
 \colhead{Source ID} &
 \colhead{Source ID} &
 \colhead{(\arcsec)} &
 \colhead{(\arcmin)} &
 \colhead{(mag)} &
 \colhead{(mag)} &
 \colhead{(mag)}
 }
 \startdata
I1$^{\ddagger}$ & TKK~J05343791$-$0508480 & 11.5 & 10.9 & 16.22 & 0.94 & 0.25 \\
I2 & TKK~J05344064$-$0506586 & 3.2 & 10.0 & 15.50 & 2.33 & 1.28 \\
I9 & TKK~J05345056$-$0506383 & 3.4 & 7.6 & 13.96 & 0.51 & 0.25 \\
I46 & TKK~J05350365$-$0513104 & 5.7 & 8.5 & 15.07 & 1.69 & 0.74 \\
I52 & TKK~J05350440$-$0507356 & 1.2 & 4.5 & 14.75 & 1.10 & 0.54 \\
I68$^{\ddagger}$ & TKK~J05350779$-$0501193 & 3.8 & 5.5 & 16.19 & 0.93 & 0.43 \\
I74 & TKK~J05350988$-$0458495 & 0.7 & 7.5 & 16.22 & 3.04 & 1.64 \\
I77 & TKK~J05351053$-$0458460 & 0.6 & 7.5 & $>$20.55 & $>$6.77 & $>$3.28 \\
I79 & TKK~J05351134$-$0514016 & 7.2 & 8.5 & 13.76 & 0.97 & 0.39 \\
I82$^{\dagger}$ & TKK~J05351310$-$0455523 & 4.3 & 10.0 & 12.82 & 1.88 & 1.64 \\
I84 & TKK~J05351303$-$0500261 & 0.6 & 5.7 & $>$20.68 & $>$3.77 & 2.45 \\
I92 & TKK~J05351464$-$0502250 & 0.3 & 3.7 & 12.77 & 1.02 & 0.46 \\
I96 & TKK~J05351486$-$0506489 & 0.2 & 1.8 & 16.75 & 2.23 & 1.09 \\
I102 & TKK~J05351533$-$0513382 & 2.1 & 8.0 & 13.47 & 0.86 & 0.12 \\
I108 & TKK~J05351580$-$0512264 & 1.1 & 6.8 & 18.18 & 2.99 & 1.26 \\
I110 & TKK~J05351596$-$0514591 & 0.6 & 9.3 & 11.57 & 0.44 & $>$0.39 \\
I118 & TKK~J05351715$-$0512394 & 0.5 & 6.9 & 13.51 & 0.62 & 0.08 \\
I120 & TKK~J05351738$-$0512296 & 0.5 & 6.8 & 13.70 & 0.62 & 0.12 \\
I121 & TKK~J05351742$-$0459570 & 0.4 & 5.9 & 17.26 & 2.67 & 1.68 \\
I124 & TKK~J05351792$-$0515329 & 0.3 & 9.8 & 11.47 & $>$0.73 & \nodata \\
I125 & TKK~J05351824$-$0513069 & 0.3 & 7.4 & 11.31 & $>$0.99 & \nodata \\
I127 & TKK~J05351830$-$0508048 & 0.7 & 2.4 & 16.86 & 2.31 & 1.28 \\
I128$^{\dagger}$ & TKK~J05351833$-$0500329 & 0.4 & 5.3 & 17.67 & 3.25 & $>$3.73 \\
I131 & TKK~J05351886$-$0514456 & 0.7 & 9.0 & 12.45 & 0.81 & 0.34 \\
I138$^{\dagger}$ & TKK~J05351982$-$0515354 & 1.1 & 9.8 & 17.41 & 2.55 & 2.51 \\
I140$^{\dagger}$$^{\ddagger}$& TKK~J05351998$-$0501024 & 0.1 & 4.7 & $>$20.72 & $>$2.61 & 3.95 \\
I141 & TKK~J05351980$-$0514054 & 3.1 & 8.3 & 13.51 & 0.43 & 0.38 \\
I146 & TKK~J05352062$-$0503007 & 0.6 & 2.8 & 18.13 & 3.73 & 2.44 \\
I149$^{\dagger}$$^{\ddagger}$& TKK~J05352115$-$0506324 & 0.3 & 0.8 & $>$20.95 & $>$2.52 & 3.14 \\
I153 & TKK~J05352147$-$0509037 & 0.4 & 3.3 & 12.23 & 0.92 & $>$0.37 \\
I154 & TKK~J05352152$-$0501539 & 0.5 & 3.9 & 18.24 & 3.23 & 1.92 \\
I157 & TKK~J05352169$-$0456487 & 2.5 & 9.0 & 13.64 & 0.70 & 0.11 \\
I159 & TKK~J05352188$-$0459197 & 2.0 & 6.5 & 15.26 & 1.42 & 0.80 \\
I162 & TKK~J05352191$-$0515012 & 5.6 & 9.3 & 12.75 & 0.90 & 0.32 \\
I169 & TKK~J05352308$-$0500364 & 0.9 & 5.2 & 16.30 & 2.45 & 1.38 \\
I171 & TKK~J05352322$-$0508436 & 0.4 & 3.0 & $>$20.72 & $>$5.77 & 1.77 \\
I172 & TKK~J05352330$-$0457207 & 0.5 & 8.5 & 12.88 & 0.83 & 0.10 \\
I173$^{\dagger}$ & TKK~J05352335$-$0508216 & 0.3 & 2.7 & 16.60 & 2.40 & 1.78 \\
I176 & TKK~J05352348$-$0515234 & 1.0 & 9.6 & 14.03 & 0.66 & 0.41 \\
I177$^{\dagger}$$^{\ddagger}$& TKK~J05352434$-$0501205 & 0.2 & 4.5 & $>$20.80 & $>$1.51 & 4.69 \\
I180$^{\dagger}$ & TKK~J05352469$-$0509264 & 1.3 & 3.8 & 16.86 & 1.81 & 1.49 \\
I185 & TKK~J05352524$-$0515357 & 3.3 & 9.9 & 11.67 & 0.89 & 0.68 \\
I191 & TKK~J05352567$-$0457183 & 4.9 & 8.5 & 13.32 & 0.73 & 0.16 \\
I195$^{\dagger}$ & TKK~J05352576$-$0505579 & 0.1 & 1.3 & 16.21 & 1.75 & 1.80 \\
I197 & TKK~J05352587$-$0507564 & 0.3 & 2.5 & 11.12 & 0.17 & 0.86 \\
I198 & TKK~J05352606$-$0508377 & 0.2 & 3.1 & 12.51 & 0.59 & 1.91 \\
I202 & TKK~J05352646$-$0459519 & 0.2 & 6.1 & 16.52 & 2.34 & 1.26 \\
I208 & TKK~J05352744$-$0502424 & 0.4 & 3.5 & 16.60 & 3.32 & 2.22 \\
I211 & TKK~J05352793$-$0516573 & 6.1 & 11.4 & 11.58 & 0.73 & 0.27 \\
I212 & TKK~J05352786$-$0505363 & 0.4 & 1.8 & $>$20.62 & $>$4.33 & 2.79 \\
I213 & TKK~J05352806$-$0501351 & 0.3 & 4.6 & 18.99 & 4.09 & 2.69 \\
I215$^{\dagger}$ & TKK~J05352819$-$0503413 & 0.4 & 2.8 & 20.03 & 3.61 & 4.62 \\
I218 & TKK~J05352826$-$0458384 & 0.4 & 7.4 & $>$20.58 & $>$6.47 & 2.65 \\
I219 & TKK~J05352852$-$0507469 & 0.3 & 2.8 & 15.99 & 2.99 & 1.88 \\
I233 & TKK~J05353054$-$0503345 & 0.7 & 3.3 & 15.31 & 1.67 & 0.87 \\
I236 & TKK~J05353080$-$0458136 & 1.4 & 8.0 & 17.60 & 3.13 & 1.65 \\
I261 & TKK~J05353359$-$0515232 & 4.1 & 10.1 & 13.08 & 1.24 & 0.38 \\
I288 & TKK~J05353759$-$0504471 & 0.5 & 4.3 & 17.46 & 2.62 & 1.59 \\
I293 & TKK~J05353853$-$0459410 & 0.8 & 7.5 & 12.00 & 0.92 & $>$0.62 \\
I323$^{\ddagger}$ & TKK~J05354461$-$0459576 & 7.4 & 8.2 & 14.91 & 0.65 & 0.22 \\
I329 & TKK~J05354826$-$0511103 & 5.2 & 8.8 & 12.77 & 0.82 & 0.26 \\
I332 & TKK~J05354884$-$0500285 & 3.2 & 8.7 & 12.63 & 0.96 & 0.29 \\
I337 & TKK~J05355012$-$0510294 & 7.2 & 8.6 & 13.21 & 0.58 & 0.24 \\
I349$^{\dagger}$$^{\ddagger}$& TKK~J05355574$-$0504377 & 5.2 & 8.8 & 16.88 & 1.26 & 1.44 \\
I352 & TKK~J05360045$-$0505540 & 3.8 & 9.9 & 13.38 & 0.55 & 0.19 \\
I353 & TKK~J05360033$-$0505000 & 4.8 & 9.9 & 12.22 & 0.57 & 0.19 \\
I354 & TKK~J05360415$-$0504088 & 10.8 & 11.1 & 12.75 & 0.74 & 0.31 \\
I356$^{\ddagger}$ & TKK~J05345731$-$0502508 & 4.2 & 6.6 & 18.31 & 1.82 & 0.77 \\
I360$^{\ddagger}$ & TKK~J05352138$-$0512444 & 2.1 & 7.0 & 15.88 & 0.70 & 0.53 \\
I364$^{\ddagger}$ & TKK~J05352956$-$0459567 & 4.3 & 6.3 & 17.93 & 0.77 & 1.08 \\
I365$^{\ddagger}$ & TKK~J05353065$-$0504111 & 1.2 & 2.9 & 18.18 & 1.76 & 1.39 \\
I367 & TKK~J05353244$-$0515067 & 10.7 & 9.9 & 13.53 & 1.30 & 0.75 \\
I378 & TKK~J05353072$-$0503355 & 0.5 & 3.3 & 15.25 & 1.66 & 0.81 \\
I385$^{\ddagger}$ & TKK~J05355468$-$0505213 & 5.1 & 8.5 & 16.87 & 1.10 & 0.67 \\
 \enddata
 \tablenotetext{a}{The nomenclature of X-ray sources follow \citet{tsujimoto02a}.}
 \tablenotetext{b}{Protostar candidates are marked with $\dagger$ (see Sect. 5.2.1).}
 \tablenotetext{c}{Brown dwarf candidates are marked with $\ddagger$ (see Sect. 5.2.1).}
 \tablenotetext{d}{The separation between the \textit{Chandra} sources and their QUIRC counterpart.}
 \tablenotetext{e}{The off-axis angle of the \textit{Chandra} sources.}
 \tablenotetext{f}{NIR colors in the CIT color system.}
\end{deluxetable}
